All longest cycles intersect in partial 3-trees

We show that all longest cycles intersect in 2-connected partial 3-trees.

==> Figures/defs-3-tree-1.tex <==
\begin{tikzpicture}
[scale=0.5, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
\node at (0,0)[myblue,label=below :$a$,fill=myblue, circle](a) {}; 
\node at (4,0)[myblue,label=below:$b$,fill=myblue, circle](b) {};
\node at (2,3.464)[myblue,label=above:$c$,fill=myblue, circle](c) {};
\node at (5,2)[myblue,label=below   right:$v_1$,fill=black, circle](v1) {};
\node at (2,-1)[myblue,label=below left:$v_2$,fill=brown, circle](v2) {};
\node at (-1,2.5)[myblue,label=above   left:$v_3$,fill=orange, circle](v3) {};
\node at (4,4)[myblue,label= right:$v_4$,fill=magenta, circle](v4) {};
\node at (0,5)[black,label=above   left:$v_5$, fill=purple,circle](v5) {};
\node at (-3,3)[black,label=above   left:$v_6$, fill=mygreen,circle](v6) {};
\node at (6,6)[black,label=above   left:$v_7$, fill=red,circle](v7) {};

 \draw  (a) -- (b);
 \draw (b) -- (c);
 \draw (a) -- (c);
 
  \draw  (a) -- (v1);
   \draw  (b) -- (v1);
    \draw (c) -- (v1);
    
    \draw (b) -- (v2);
    \draw (c) -- (v2);
    \draw (v1) -- (v2);
    
      \draw  (a) -- (v3);
   \draw  (c) -- (v3);
    \draw  (v1) -- (v3);
    
         \draw  (a) -- (v4);
   \draw  (c) -- (v4);
    \draw  (v1) -- (v4);
    
            \draw  (a) -- (v5);
   \draw  (c) -- (v5);
    \draw  (v3) -- (v5);    
    

         \draw  (a) -- (v6);
   \draw  (v5) -- (v6);
    \draw  (v3) -- (v6);    
    
         \draw  (c) -- (v7);
   \draw  (v1) -- (v7);
    \draw  (v4) -- (v7);    
    
  \end{tikzpicture}

==> Figures/defs-3-tree-2.tex <==
\begin{tikzpicture}
[scale=0.5, every node/.style={scale=0.7}]
\node[draw=black,fill=black!20,circle]  (V1) at (0,0) {$a,b,c,\bm{v_1}$};
\node[draw=brown,fill=brown!20,circle]  (V2) at (4,2) {$b,c,v_1,\bm{v_2}$};
\node[draw=orange,fill=orange!20,circle]  (V3) at (-4,2) {$a,c,v_1,\bm{v_3}$};
\node[draw=pink,fill=pink!20,circle]  (V4) at (0,4) {$a,c,v_1,\bm{v_4}$};
\node[draw=purple,fill=purple!20,circle]  (V5) at (-4,6) {$a,c,v_3,\bm{v_5}$};
\node[draw=mygreen,fill=mygreen!20,circle]  (V6) at (-4,10) {$a,v_3,v_5,\bm{v_6}$};
\node[draw=red,fill=red!20,circle]  (V7) at (0,8) {$v_1,v_4,c,\bm{v_7}$};


\draw (V1) -- (V2);    
\draw (V1) -- (V3);
\draw (V1) -- (V4); 
\draw (V3) -- (V5);
\draw (V5) -- (V6);   
\draw (V4) -- (V7);
  \end{tikzpicture}

==> Figures/defs-basic-graph-1.tex <==
%defs-basic-graph-1
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    
    \node at (1.5,2.5981)[myblue,label=above :$v_1$,fill=black, circle](v1) {};
    \node at (0,0)[myblue,label=below left :$v_2$,fill=black, circle](v2) {};
    \node at (3,0)[myblue,label=below right:$v_3$,fill=black, circle](v3) {};
    \node at (3.5,2.5981)[myblue,label=above right:$v_4$,fill=black, circle](v4) {};
    \node at (4.5,0.8)[myblue,label=below right:$v_5$,fill=black, circle](v5) {};

    \draw  (v1) -- (v2);
    \draw (v1) -- (v3);
    \draw (v2) -- (v3);
    
    \draw (v1) -- (v4);
    \draw (v3) -- (v4);
    \draw (v3) -- (v5);

\end{tikzpicture}

==> Figures/defs-basic-graph-2.tex <==
%defs-basic-graph-2
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    
    \node at (1.5,2.5981)[myblue,label=above :$v_1$,fill=black, circle](v1) {};
    \node at (0,0)[myblue,label=below left :$v_2$,fill=red, circle](v2) {};
    \node at (3,0)[myblue,label=below right:$v_3$,fill=black, circle](v3) {};
    \node at (3.5,2.5981)[myblue,label=above right:$v_4$,fill=red, circle](v4) {};
    \node at (4.5,0.8)[myblue,label=below right:$v_5$,fill=red, circle](v5) {};

    \draw [color=mygreen] [line width=2pt] (v1) -- (v2);
    \draw (v1) -- (v3);
    \draw (v2) -- (v3);
    
    \draw (v1) -- (v4);
    \draw [color=mygreen] [line width=2pt] (v3) -- (v4);
    \draw (v3) -- (v5);

\end{tikzpicture}

==> Figures/defs-basic-graph-trees-orientation-2.tex <==
%defs-basic-graph-trees-orientation-2
\begin{tikzpicture}
[scale=0.4, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
    \node at (1.5,2.5981)[myblue,label=above :$ $,fill=black, circle](v1) {};
    \node at (0,0)[myblue,label=below left :$ $,fill=black, circle](v2) {};
    \node at (3,0)[myblue,label=below right:$ $,fill=black, circle](v3) {};
    \node at (3,4)[myblue,label=above right:$ $,fill=black, circle](v4) {};
    \node at (5,2)[myblue,label=below right:$ $,fill=black, circle](v5) {};
    \node at (7,0)[myblue,label=below right:$ $,fill=black, circle](v6) {};
    \node at (7,4)[myblue,label=above right:$ $,fill=black, circle](v7) {};
    \node at (1.25,-2.5)[myblue,label=above right:$ $,fill=black, circle](v8) {};
    \node at (4.5,-2.5)[myblue,label=above right:$ $,fill=black, circle](v9) {};
    \node at (7,-2.5)[myblue,label=above right:$ $,fill=black, circle](v10) {};
    \node at (-1,-4.5)[myblue,label=above right:$ $,fill=black, circle](v11) {};

    %\draw (v1) -- (v2);
    \draw[-Latex] (v1) -- (v3);
    \draw[-Latex] (v2) -- (v3);
    
    \draw [-Latex] (v5) to [bend right = 20]  (v3);
    
    \draw [-Latex] (v3) to [bend right = 20]  (v5);

    \draw[-Latex] (v4) -- (v5);
    \draw[-Latex] (v10) -- (v6);
    %\draw (v6) -- (v5);
    \draw[-Latex] (v7) -- (v5);
    %\draw (v3) -- (v8);
    \draw[-Latex] (v9) -- (v3);
    \draw[-Latex] (v11) -- (v8);
\end{tikzpicture}

==> Figures/defs-chordal-1.tex <==
%defs-chordal-1
\begin{tikzpicture}
[scale=0.5, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]

    \node at (5,-1.3)[myblue,label=above :$v_1$,fill=black, circle](v1) {};
    \node at (8,-3.5)[myblue,label=above right:$v_2$,fill=black, circle](v2) {};
    \node at (7,-7)[myblue,label= right:$v_3$,fill=black, circle](v3) {};
    \node at (3,-7)[myblue,label=below:$v_4$,fill=black, circle](v4) {};
    \node at (2,-3.5)[myblue,label=above left:$v_5$,fill=black, circle](v5) {};
    
    \node at (8.5,-5.5)[myblue,label= right:$v_6$,fill=black, circle](v6) {};
    \node at (0,-2.5)[myblue,label= above:$v_7$,fill=black, circle](v7) {};
    \node at (3,-0.5)[myblue,label=above:$v_8$,fill=black, circle](v8) {};
    \node at (0.65,-6)[myblue,label=left:$v_9$,fill=black, circle](v9) {};

    \draw  (v1) -- (v2);
    \draw  (v1) -- (v3);
    \draw  (v1) -- (v4);
    \draw  (v1) -- (v5);
    \draw  (v2) -- (v3);
    \draw  (v2) -- (v4);
    \draw  (v2) -- (v5);
    \draw  (v3) -- (v4);
    \draw  (v3) -- (v5);
    \draw  (v4) -- (v5);
    
    \draw  (v2) -- (v6);
    \draw  (v3) -- (v6);
    \draw  (v1) -- (v7);
    \draw  (v4) -- (v7);
    \draw  (v5) -- (v7);
    \draw  (v1) -- (v8);
    \draw  (v5) -- (v8);
    \draw  (v7) -- (v8);
    \draw  (v4) -- (v9);
    \draw  (v5) -- (v9);
    \draw  (v7) -- (v9);
    
\end{tikzpicture}

==> Figures/defs-chordal-2.tex <==
%defs-chordal-2
\begin{tikzpicture}
[scale=0.5, every node/.style={scale=0.7}]

\node[]  (Vv) at (0,-2) {$ $};

\node[draw=blue,fill=blue!20,circle]  (V1) at (0.5,1) {$v_1,v_2,v_3,v_4,v_5$};
\node[draw=blue,fill=blue!20,circle]  (V2) at (-4,2) {$v_1,v_4,v_5,v_7$};
\node[draw=blue,fill=blue!20,circle]  (V3) at (-4,6) {$v_1,v_5,v_7,v_8$};
\node[draw=blue,fill=blue!20,circle]  (V4) at (-8,4) {$v_4,v_5,v_7,v_9$};
\node[draw=blue,fill=blue!20,circle]  (V5) at (4,3) {$v_2,v_3,v_6$};


\draw (V2) -- (V2);    
\draw (V2) -- (V3);
\draw (V2) -- (V1);
\draw (V2) -- (V4);
\draw (V1) -- (V5);
\end{tikzpicture}

==> Figures/defs-fenced-crosses-1.tex <==
%defs-fenced-crosses-1
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=below left :$c$,fill=black, circle](c) {};
    \node at (3,0)[myblue,label=below right:$d$,fill=black, circle](d) {};
    \node at (1.5,2.5981)[myblue,label=above :$b$,fill=black, circle](b) {};
    \node at (3.5,2.5981)[myblue,label=above right:$v_1$,fill=black, circle](v1) {};
    \node at (4.25,1.4)[myblue,label=below right:$v_2$,fill=black, circle](v2) {};
    \node at (-0.5,2.5981)[myblue,label=above left:$v_3$,fill=black, circle](v3) {};

    \node at (1.5,0.866)[myblue,label=above   left:$a$,fill=black, circle](a) {};
    \node at (-1.25,1.4)[myblue,label=below left:$v_4$,fill=black, circle](v4) {};
    \node at (1.5,-1.4)[myblue,label=below left:$v_5$,fill=black, circle](v5) {};


    \draw  (a) -- (b);
    \draw  (b) -- (c);
    \draw  (a) -- (c);
    \draw (a) -- (d);
    \draw (b) -- (d);
    \draw (c) -- (d);
    
    \draw (b) -- (v1);
    \draw (d) -- (v1);
    \draw (b) -- (v2);
    \draw (d) -- (v2);
    
    \draw (b) -- (v3);
    \draw (c) -- (v4);
    \draw (v3) -- (v4);
    \draw (v3) -- (c);
    \draw (v4) -- (b);
    
    \draw (a) -- (v1);
    \draw (a) -- (v2);
    \draw (a) -- (v5);
    \draw (v5) -- (c);

\end{tikzpicture}

==> Figures/defs-fenced-crosses-2.tex <==
%defs-fenced-crosses-2
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=below left :$c$,fill=black, circle](c) {};
    \node at (3,0)[myblue,label=below right:$d$,fill=black, circle](d) {};
    \node at (1.5,2.5981)[myblue,label=above :$b$,fill=black, circle](b) {};
    \node at (3.5,2.5981)[myblue,label=above right:$v_1$,fill=black, circle](v1) {};
    \node at (4.25,1.4)[myblue,label=below right:$v_2$,fill=black, circle](v2) {};
    \node at (-0.5,2.5981)[myblue,label=above left:$v_3$,fill=black, circle](v3) {};

    \node at (1.5,0.866)[myblue,label=above   left:$a$,fill=black, circle](a) {};
    \node at (-1.25,1.4)[myblue,label=below left:$v_4$,fill=black, circle](v4) {};
    \node at (1.5,-1.4)[myblue,label=below left:$v_5$,fill=black, circle](v5) {};


    \draw  [color=myblue][line width=1.7pt] (a) -- (b);
    \draw  (b) -- (c);
    \draw  [color=myblue][line width=1.7pt] (a) -- (c);
    \draw (a) -- (d);
    \draw  [color=mygreen] [line width=1.7pt] (b) -- (d);
    \draw  [color=mygreen] [line width=1.7pt] (c) -- (d);
    
    \draw [dashed] [color=red] [line width=1.0pt] (b) -- (v1);
    \draw [dashed] [color=red] [line width=1.0pt] (d) -- (v1);
    \draw [dashed] [color=red] [line width=1.0pt] (b) -- (v2);
    \draw [dashed] [color=red] [line width=1.0pt] (d) -- (v2);
    
    \draw  (a) -- (v2);

    
    \draw [color=myblue][line width=2pt](b) -- (v3);
    \draw  [color=myblue][line width=2pt](c) -- (v4);
    \draw  [color=myblue][line width=2pt](v3) -- (v4);
    \draw  [color=mygreen] [line width=2pt] (v3) -- (c);
    \draw  [color=mygreen] [line width=2pt] (v4) -- (b);
    
    \draw  [dotted] [color=purple][line width=1.5pt](a) -- (v1);
    \draw   [dotted] [color=purple][line width=1.5pt] (a) -- (v5);
    \draw (v5) -- (c);

    \end{tikzpicture}

==> Figures/defs-fenced-crosses-3.tex <==
%defs-fenced-crosses-3
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=below left :$c$,fill=black, circle](c) {};
    \node at (3,0)[myblue,label=below right:$d$,fill=black, circle](d) {};
    \node at (1.5,2.5981)[myblue,label=above :$b$,fill=black, circle](b) {};
    \node at (3.5,2.5981)[myblue,label=above right:$v_1$,fill=black, circle](v1) {};
    \node at (4.25,1.4)[myblue,label=below right:$v_2$,fill=black, circle](v2) {};
    \node at (-0.5,2.5981)[myblue,label=above left:$v_3$,fill=black, circle](v3) {};

    \node at (1.5,0.866)[myblue,label=above   left:$a$,fill=black, circle](a) {};
    \node at (-1.25,1.4)[myblue,label=below left:$v_4$,fill=black, circle](v4) {};
    \node at (1.5,-1.4)[myblue,label=below left:$v_5$,fill=black, circle](v5) {};


    \draw  (a) -- (b);
    \draw  [dashed] [color=red] [line width=1.0pt] (b) -- (c);
    \draw (a) -- (c);
    \draw  (a) -- (d);
    \draw  (b) -- (d);
    \draw (c) -- (d);
    
    \draw (b) -- (v1);
    \draw (d) -- (v1);
    \draw (d) -- (v2);
    \draw  [dashed] [color=red] [line width=1.0pt] (b) -- (v2);
    \draw  [dashed] [color=red] [line width=1.0pt] (a) -- (v2);
    
    \draw  (b) -- (v3);
    \draw   (c) -- (v4);
    \draw (v3) -- (v4);
    \draw (v3) -- (c);
    \draw (v4) -- (b);
    
    \draw (a) -- (v1);
    \draw  [dashed] [color=red] [line width=1.0pt] (a) -- (v5);
    \draw  [dashed] [color=red] [line width=1.0pt] (v5) -- (c);

\end{tikzpicture}

==> Figures/defs-tree-dec-1.tex <==
%defs-tree-dec-1
\begin{tikzpicture}
[scale=0.5, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
    \node at (0,2.5981)[myblue,label=left :$v_1$,fill=black, circle](v1) {};
    \node at (0,0)[myblue,label=below left :$v_8$,fill=black, circle](v8) {};
    \node at (0,5.1962)[myblue,label=above left:$v_5$,fill=black, circle](v5) {};
    
    \node at (3,0)[myblue,label=below:$v_4$,fill=black, circle](v4) {};
    \node at (3,5.1962)[myblue,label=above:$v_2$,fill=black, circle](v2) {};
    
    \node at (6,0)[myblue,label=below right:$v_7$,fill=black, circle](v7) {};
    \node at (6,2.5981)[myblue,label=above right:$v_3$,fill=black, circle](v3) {};
    \node at (6,5.1962)[myblue,label=above right:$v_6$,fill=black, circle](v6) {};

    \draw (v1) -- (v2);
    \draw (v2) -- (v3);
    \draw (v3) -- (v4);
    \draw (v1) -- (v4);;

    \draw (v1) -- (v5);
    \draw (v2) -- (v5);
    \draw (v5) -- (v6);
    \draw (v2) -- (v6);
    \draw (v3) -- (v7);
    \draw (v3) -- (v6);
    \draw (v4) -- (v7);
    \draw (v4) -- (v8);
    \draw (v1) -- (v8);
        
\end{tikzpicture}

==> Figures/defs-tree-dec-2.tex <==
%defs-tree-dec-2
\begin{tikzpicture}
[scale=0.5, every node/.style={scale=0.7}]
 \node at (0,-2)[ellipse](t5) {$ $};
     \node at
    (2,2)[draw=black,ellipse](t1) {$v_1,v_2,v_3,v_4$};
    \node at (0,0)[draw=black,ellipse](t5) {$v_1,v_4,v_8$};
    \node at (4,0)[draw=black,ellipse](t4) {$v_3,v_4,v_7$};
    \node at (4,4)[draw=black,ellipse](t3) {$v_2,v_3,v_6$};
    \node at (0,4)[draw=black,ellipse](t2) {$v_1,v_2,v_5$};
    
    \draw (t1) -- (t2);
    \draw (t1) -- (t3);
    \draw (t1) -- (t4);
    \draw (t1) -- (t5);
\end{tikzpicture}


==> Figures/defs-tree-dec-3.tex <==
%defs-tree-dec-3

  \begin{tikzpicture}
[scale=0.5, every node/.style={scale=0.7}]
 \node at (0,-1.5)[ellipse](t5) {$ $};
     \node at
    (4,4)[draw=black,ellipse](t1) {$v_1,v_2,v_3$};
     \node at
    (4,2)[draw=black,ellipse](t2) {$v_1,v_3,v_4$};
    \node at (0,0)[draw=black,ellipse](t6) {$v_1,v_4,v_8$};
    \node at (8,0)[draw=black,ellipse](t5) {$v_3,v_4,v_7$};
    \node at (8,6)[draw=black,ellipse](t4) {$v_2,v_3,v_6$};
    \node at (0,6)[draw=black,ellipse](t3) {$v_1,v_2,v_5$};
    
    \draw (t1) -- (t2);
    \draw (t1) -- (t3);
    \draw (t2) -- (t6);
    \draw (t1) -- (t4);
    \draw (t2) -- (t5);
\end{tikzpicture}

==> Figures/defs-tree-dec-4.tex <==
%defs-tree-dec-4
\begin{tikzpicture}
[scale=0.5, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at
    (2,2)[myblue,label=above :$t_1$,fill=black, circle](t1) {};
    \node at
    (4,2)[myblue,label=above :$t_2$,fill=black, circle](t2) {};
    \node at (0,4)[myblue,label=above left:$t_3$,fill=black, circle](t3) {};
    \node at (6,4)[myblue,label=above right:$t_4$,fill=black, circle](t4) {};
    \node at (6,0)[myblue,label=below right:$t_5$,fill=black, circle](t5) {};
    \node at (0,0)[myblue,label=below left :$t_6$,fill=black, circle](t6) {};
    \node at
    (1,3)[myblue,label=above :$t_7$,fill=black, circle](t7) {};
    \node at
    (5,3)[myblue,label=above :$t_8$,fill=black, circle](t8) {};
    \node at
    (1,1)[myblue,label=right :$t_{10}$,fill=black, circle](t10) {};\node at
    (5,1)[myblue,label=left :$t_9$,fill=black, circle](t9) {};
    
    \draw (t1) -- (t2);
    \draw (t1) -- (t3);
    \draw (t1) -- (t6);
    \draw (t2) -- (t4);
    \draw (t2) -- (t5);
\end{tikzpicture}

==> Figures/helly-trees.tex <==
\begin{tikzpicture}
[scale=0.5, every node/.style={scale=0.7}]
\node[draw=black,fill=black!20,circle]  (t) at (-1,0) {$t$};
\node[draw=black,fill=black!20,circle]  (tt) at (2,0) {$t'$};

\node[draw=black,circle,scale=1.5]  (v1) at (-3,2) {$ $};
\node[draw=black,circle,scale=1.5]  (v2) at (-5,2) {$ $};
\node[draw=black,circle,scale=1.5]  (v3) at (-4,4) {$ $};

\node[draw=mygreen,fill=mygreen!20,circle,scale=1.5]  (v4) at (-3,-1) {$ $};
\node[draw=mygreen,fill=mygreen!20,circle,scale=1.5]  (v5) at (-1.75,-2.75) {$ $};
\node[draw=mygreen,fill=mygreen!20,circle,scale=1.5]  (v6) at (-5,-2) {$ $};
\node[draw=mygreen,fill=mygreen!20,circle,scale=1.5]  (v9) at (-3.5,-4) {$ $};
\node[draw=mygreen,fill=mygreen!20,circle,scale=1.5]  (v7) at (-6,-4) {$ $};
\node[draw=mygreen,fill=mygreen!20,circle,scale=1.5]  (v8) at (-6,0) {$ $};
\node[draw=black,circle,scale=1.5]  (v10) at (0,-4) {$ $};

\node[draw=black,circle,scale=1.5]  (u1) at (6,2) {$ $};
\node[draw=black,circle,scale=1.5]  (u2) at (4,2) {$ $};
\node[draw=black,circle,scale=1.5]  (u3) at (5,4) {$ $};

\node[draw=black,circle,scale=1.5]  (u5) at (2,2) {$ $};
\node[draw=black,circle,scale=1.5]  (u6) at (1,4) {$ $};

\node[draw=blue,fill=blue!20,circle,scale=1.5]  (u7) at (9,-1) {$ $};
\node[draw=blue,fill=blue!20,circle,scale=1.5]  (u8) at (4.5,-1) {$ $};
\node[draw=blue,fill=blue!20,circle,scale=1.5]  (u9) at (7,-1.5) {$ $};
\node[draw=blue,fill=blue!20,circle,scale=1.5]  (u10) at (4,-3) {$ $};
\node[draw=black,circle,scale=1.5]  (u11) at (2,-2) {$ $};
\node[draw=blue,fill=blue!20,circle,scale=1.5]  (u12) at (6.5,0.5) {$ $};
\node[draw=black,circle,scale=1.5]  (u13) at (8.5,-3) {$ $};
\node[draw=black,circle,scale=1.5]  (u14) at (6,-3.5) {$ $};
\node[draw=black,circle,scale=1.5]  (u15) at (2.5,-4) {$ $};
\node[draw=black,circle,scale=1.5]  (u16) at (0,-2.2) {$ $};

\node[scale=2] at (-7.5,0) {$Q$};
\node[scale=2] at (8.5,0) {$P$};

\draw [->, red, thick] (t) to[bend right=30]  (tt); 
\draw [->, red, thick] (tt) to[bend right=30]  (t);

\draw (t) -- (v1);
\draw (v2) -- (v1);
\draw (v3) -- (v1);

\draw (t) -- (v4);
\draw [mygreen, thick](v6) -- (v4);
\draw[mygreen, thick] (v6) -- (v8);
\draw [mygreen, thick](v6) -- (v7);
\draw[mygreen, thick] (v4) -- (v5);
\draw [mygreen, thick](v9) -- (v5);
\draw (v10) -- (v5);

\draw (tt) -- (u5);
\draw (u5) -- (u6); 

\draw (tt) -- (u2);
\draw (u2) -- (u3); 
\draw (u2) -- (u1); 

\draw (tt) -- (u8);
\draw [blue, thick](u9) -- (u7); 
\draw[blue, thick] (u8) -- (u9);
\draw[blue, thick] (u8) -- (u12);
\draw [blue, thick](u8) -- (u10);
\draw (u14) -- (u9);
\draw (u13) -- (u9);
\draw (u11) -- (u15);
\draw (u11) -- (u16);

\draw (tt) -- (u11);
  \end{tikzpicture}

==> Figures/lct-2-crosses-are-equivalent-1.tex <==
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO delgado DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3, 4) .. (b);
    %CAMINO grueso DE A a B internamente por abc
     \draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (4.5, 5.5) .. (b);
     
     %LABEL del circuito C
    \node at (4,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    
     %CAMINO grueso DE B a C internamente por abc
     \draw [color=mygreen] [line width=1.5pt] (b) .. controls (5, 4.5) .. (c);
     %CAMINO delgado  DE B a C internamente por abc
     \draw [color=mygreen] [line width=1.5pt] (b) .. controls (4.3, 5) .. (c);
    
     %CAMINO grueso DE A a C internamente por abc
     \draw [color=red] [line width=1pt] (a) .. controls (4, 5.5) .. (c);
     %CAMINO delgado DE A a C internamente por abc
     \draw [color=red] [line width=1pt] (a) .. controls (3, 3.25) .. (c);
    
     %LABEL del circuito D
    \node at (2.85,4)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
    
     %CAMINO contorneado DE B a D internamente por abd
     \draw [loosely dashdotted][color=black] [line width=1pt] (b) .. controls (6.5, 5.5) and (8,7) .. (8,4) .. controls(8.3,2.3) and (10.5,2) ..(d);
    
      %CAMINO contorneado DE C a D internamente por abd
     \draw [loosely dashdotted][color=black] [line width=1pt] (c) .. controls (3.5, 1) and (3,2) .. (6,1.4) .. controls(8.3,0.5) and (7.3,2) ..(d);
     
     %LABEL del camino P
    \node at (7.5,6)[myblue,label=below:$ $,fill=white, circle](C) {$P$};
    
     %LABEL del camino Q
    \node at (5.5,1.4)[myblue,label=below:$ $,fill=white, circle](C) {$Q$};
    
     

  \end{tikzpicture}

==> Figures/lct-2-crosses-are-equivalent-2.tex <==
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO DE A a B internamente por abd
     \draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
     
     %LABEL del circuito C
    \node at (7.75,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    
     %CAMINO grueso DE B a C internamente por abc
     \draw [color=mygreen] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);
     %CAMINO delgado  DE B a C internamente por abc
     \draw [color=mygreen] [line width=1.5pt] (b) .. controls (4.3, 5) .. (c);
    
     %CAMINO grueso DE A a C internamente por abc
     \draw [color=red] [line width=1pt] (a) .. controls (4, 6) .. (c);
     %CAMINO delgado DE A a C internamente por acd
     \draw [color=red] [line width=1pt] (a) .. controls (7, 1.25) .. (c);
    
     %LABEL del circuito D
    \node at (2.85,4)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
    
      %LABEL del circuito F
    \node at (4.25,3.6)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
    
    
     %CAMINO contorneado DE B a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (b) .. controls (6.5, 5.5) and (8,7) .. (8,4) .. controls(8.3,2.3) and (10.5,2) ..(d);
    
      %CAMINO contorneado DE C a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (c) .. controls (3.5, 1) and (3,2) .. (6,1.4) .. controls(8.3,0.5) and (7.3,2) ..(d);
     
     %LABEL del camino P
    %\node at (7.5,6)[myblue,label=below:$ $,fill=white, circle](C) {$P$};
    
     %LABEL del camino Q
    %\node at (5.5,1.4)[myblue,label=below:$ $,fill=white, circle](C) {$Q$};
  \end{tikzpicture}

==> Figures/lct-2-crosses-are-equivalent-3.tex <==

  %lct-2-crosses-are-equivalent-3
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO DE A a B internamente por abd
     \draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
     
     %LABEL del circuito C
    \node at (7.75,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    
     %CAMINO grueso DE B a C internamente por abc
     %\draw [color=mygreen] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);
     %CAMINO delgado  DE B a C internamente por abc
     \draw [color=mygreen] [line width=1.5pt] (b) .. controls (4.7, 5) .. (c);
     %CAMINO delgado  DE B a D internamente por abd
     \draw [color=mygreen] [line width=1.5pt] (b) .. controls (7.3, 5) .. (d);
        %CAMINO delgado  DE C a D internamente por acd
     \draw [color=mygreen] [line width=1.5pt] (c) .. controls (6, 2) .. (d);
    
    
     %CAMINO grueso DE A a C internamente por abc
     \draw [color=red] [line width=1pt] (a) .. controls (4, 5.45) .. (c);
     %CAMINO delgado DE A a C internamente por acd
     \draw [color=red] [line width=1pt] (a) .. controls (7, 1.25) .. (c);
    
     %LABEL del circuito D
    \node at (2.85,4)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
    
      %LABEL del circuito F
    \node at (8.6,3.6)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
    
      \node at (7.95,4.65)[myblue,label=below:$x$,fill=black, circle](x) {};
      \node at (6.25,1.5)[myblue,label=below:$y$,fill=black, circle](y) {};
   
    
     %CAMINO contorneado DE B a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (b) .. controls (6.5, 5.5) and (8,7) .. (8,4) .. controls(8.3,2.3) and (10.5,2) ..(d);
    
      %CAMINO contorneado DE C a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (c) .. controls (3.5, 1) and (3,2) .. (6,1.4) .. controls(8.3,0.5) and (7.3,2) ..(d);
     
     %LABEL del camino P
    %\node at (7.5,6)[myblue,label=below:$ $,fill=white, circle](C) {$P$};
    
     %LABEL del camino Q
    %\node at (5.5,1.4)[myblue,label=below:$ $,fill=white, circle](C) {$Q$};
  \end{tikzpicture}

==> Figures/lct-2-crosses-are-equivalent-4.tex <==
 %lct-2-crosses-are-equivalent-4
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO DE A a B internamente por abd
     \draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
     
     %LABEL del circuito C
    \node at (7.75,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    
     %CAMINO grueso DE B a C internamente por abc
     %\draw [color=mygreen] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);
     %CAMINO delgado  DE B a C internamente por abc
     \draw [color=mygreen] [line width=1.5pt] (b) .. controls (4.7, 5) .. (c);
     %CAMINO delgado  DE B a D internamente por abd
     \draw [color=mygreen] [line width=1.5pt] (b) .. controls (7.3, 5) .. (d);
        %CAMINO delgado  DE C a D internamente por acd
     \draw [color=mygreen] [line width=1.5pt] (c) .. controls (6, 2) .. (d);
    
    
     %CAMINO grueso DE A a C internamente por abc
     \draw [color=red] [line width=1pt] (a) .. controls (4, 5.45) .. (c);
     %CAMINO grueso DE A a C internamente por abc
     \draw [color=red] [line width=1pt] (a) .. controls (4, 3.45) .. (c);
     %CAMINO delgado DE A a C internamente por acd
     %\draw [color=red] [line width=1pt] (a) .. controls (7, 1.25) .. (c);
    
     %LABEL del circuito D
    \node at (2.85,4)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
    
      %LABEL del circuito F
    \node at (8.6,3.6)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
    
      \node at (7.95,4.65)[myblue,label=below:$x$,fill=black, circle](x) {};
      %\node at (6.25,1.5)[myblue,label=below:$y$,fill=black, circle](y) {};
    
     %CAMINO contorneado DE B a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (b) .. controls (6.5, 5.5) and (8,7) .. (8,4) .. controls(8.3,2.3) and (10.5,2) ..(d);
    
      %CAMINO contorneado DE C a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (c) .. controls (3.5, 1) and (3,2) .. (6,1.4) .. controls(8.3,0.5) and (7.3,2) ..(d);
     
     %LABEL del camino P
    %\node at (7.5,6)[myblue,label=below:$ $,fill=white, circle](C) {$P$};
    
     %LABEL del camino Q
    %\node at (5.5,1.4)[myblue,label=below:$ $,fill=white, circle](C) {$Q$};
  \end{tikzpicture}

==> Figures/lct-2-crosses-implies-fenced-1.tex <==
  %lct-2-crosses-implies-fenced-1
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO DE A a B internamente por abd
     \draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
     
     %LABEL del circuito C
    \node at (7.75,6)[myblue,label=below:$ $,fill=white, circle](C) {$C''$};
      %LABEL del circuito C
    \node at (4.25,6)[myblue,label=below:$ $,fill=white, circle](C) {$C'$};
    
     %CAMINO grueso DE B a C internamente por abc
     %\draw [color=mygreen] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);
     %CAMINO delgado  DE B a C internamente por abc
     \draw [color=red] [line width=1.5pt] (b) .. controls (4.7, 5) .. (c);
     %CAMINO delgado  DE B a D internamente por bcd
     \draw [color=red] [line width=1.5pt] (b) .. controls (10, 6) .. (d);
      %CAMINO delgado  DE B a D internamente por abd
     %\draw [color=mygreen] [line width=1.5pt] (b) .. controls (7.3, 5) .. (d);
        %CAMINO delgado  DE C a D internamente por acd
    % \draw [color=mygreen] [line width=1.5pt] (c) .. controls (6, 2) .. (d);
    
    
     %CAMINO grueso DE A a C internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (4, 5.45) .. (c);
     %CAMINO grueso DE A a D internamente por abd
     \draw [color=mygreen] [line width=1pt] (a) .. controls (8, 5.45) .. (d);
     %CAMINO delgado DE A a C internamente por acd
    % \draw [color=red] [line width=1pt] (a) .. controls (7, 1.25) .. (c);
    
     %LABEL del circuito F
    \node at (2.85,4)[myblue,label=below:$ $,fill=white, circle](D) {$F$};
    
      %LABEL del circuito D
    \node at (10,5.4)[myblue,label=below:$ $,fill=white, circle](F) {$D$};
    
      \node at (7.95,4.65)[myblue,label=below:$x$,fill=black, circle](x) {};
     % \node at (6.25,1.5)[myblue,label=below:$y$,fill=black, circle](y) {};
   
     %CAMINO contorneado DE C a D internamente por acd
     \draw [color=mygreen] [line width=1pt] (c) .. controls (4.5, 1.5) and (3,2.5) .. (7,1) .. controls(10.3,0) and (10.5,0.5) ..(d);
     
      %CAMINO contorneado DE C a D internamente por acd
     \draw [color=red] [line width=1pt] (d) .. controls (7.5, 1.5) and (9,2.5) .. (5,1) .. controls(1.7,0) and (1.5,0.5) ..(c);
    
    
     %CAMINO contorneado DE B a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (b) .. controls (6.5, 5.5) and (8,7) .. (8,4) .. controls(8.3,2.3) and (10.5,2) ..(d);
    
      %CAMINO contorneado DE C a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (c) .. controls (3.5, 1) and (3,2) .. (6,1.4) .. controls(8.3,0.5) and (7.3,2) ..(d);
     
     %LABEL del camino P
    %\node at (7.5,6)[myblue,label=below:$ $,fill=white, circle](C) {$P$};
    
     %LABEL del camino Q
    %\node at (5.5,1.4)[myblue,label=below:$ $,fill=white, circle](C) {$Q$};
  \end{tikzpicture}

==> Figures/lct-2-crosses-implies-fenced-2.tex <==
%lct-2-crosses-implies-fenced-2
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO DE A a B internamente por abd
     \draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
     
     %LABEL del circuito C
    \node at (7.75,6)[myblue,label=below:$ $,fill=white, circle](C) {$C''$};
      %LABEL del circuito C
    \node at (4.25,6)[myblue,label=below:$ $,fill=white, circle](C) {$C'$};
    
     %CAMINO grueso DE B a C internamente por abc
     %\draw [color=mygreen] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);
     %CAMINO delgado  DE B a C internamente por abc
     \draw [color=red] [line width=1.5pt] (b) .. controls (4.7, 5) .. (c);
     %CAMINO delgado  DE B a D internamente por bcd
     \draw [color=red] [line width=1.5pt] (b) .. controls (10, 6) .. (d);
      %CAMINO delgado  DE B a D internamente por abd
     %\draw [color=mygreen] [line width=1.5pt] (b) .. controls (7.3, 5) .. (d);
        %CAMINO delgado  DE C a D internamente por acd
    % \draw [color=mygreen] [line width=1.5pt] (c) .. controls (6, 2) .. (d);
    %CAMINO delgado  DE C a D internamente por bcd
     \draw [color=mygreen] [line width=1pt] (c) .. controls (6, -1) .. (d);
    
    
     %CAMINO grueso DE A a C internamente por abc
    %\draw [color=mygreen] [line width=1pt] (a) .. controls (4, 5.45) .. (c);
     %CAMINO grueso DE A a D internamente por abd
     \draw [color=mygreen] [line width=1pt] (a) .. controls (8, 5.45) .. (d);
     %CAMINO delgado DE A a C internamente por acd
     \draw [color=mygreen] [line width=1pt] (a) .. controls (7, 1.25) .. (c);
    
     %LABEL del circuito F
    \node at (3.75,0.75)[myblue,label=below:$ $,fill=white, circle](D) {$F$};
    
      %LABEL del circuito D
    \node at (10,5.4)[myblue,label=below:$ $,fill=white, circle](F) {$D$};
    
    %  \node at (7.95,4.65)[myblue,label=below:$x$,fill=black, circle](x) {};
     % \node at (6.25,1.5)[myblue,label=below:$y$,fill=black, circle](y) {};
   
     %CAMINO contorneado DE C a D internamente por acd
     \draw [color=red] [line width=1pt] (c) .. controls (4.5, 1.5) and (3,2.5) .. (7,1) .. controls(10.3,0) and (10.5,0.5) ..(d);
     
    
    
     %CAMINO contorneado DE B a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (b) .. controls (6.5, 5.5) and (8,7) .. (8,4) .. controls(8.3,2.3) and (10.5,2) ..(d);
    
      %CAMINO contorneado DE C a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (c) .. controls (3.5, 1) and (3,2) .. (6,1.4) .. controls(8.3,0.5) and (7.3,2) ..(d);
     
     %LABEL del camino P
    %\node at (7.5,6)[myblue,label=below:$ $,fill=white, circle](C) {$P$};
    
     %LABEL del camino Q
    %\node at (5.5,1.4)[myblue,label=below:$ $,fill=white, circle](C) {$Q$};
  \end{tikzpicture}

==> Figures/lct-2-crosses-implies-fenced-3.tex <==
  %lct-2-crosses-implies-fenced-3
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO DE A a B internamente por abd
     \draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
     
     %LABEL del circuito C
    \node at (7.75,6)[myblue,label=below:$ $,fill=white, circle](C) {$C''$};
      %LABEL del circuito C
    \node at (4.25,6)[myblue,label=below:$ $,fill=white, circle](C) {$C'$};
    
     %CAMINO grueso DE B a C internamente por abc
     %\draw [color=mygreen] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);
     %CAMINO delgado  DE B a C internamente por abc
     \draw [color=red] [line width=1.5pt] (b) .. controls (4.7, 5) .. (c);
     %CAMINO delgado  DE B a D internamente por bcd
     \draw [color=red] [line width=1.5pt] (b) .. controls (10, 6) .. (d);
      %CAMINO delgado  DE B a D internamente por abd
     %\draw [color=mygreen] [line width=1.5pt] (b) .. controls (7.3, 5) .. (d);
        %CAMINO delgado  DE C a D internamente por acd
     %\draw [color=mygreen] [line width=1.5pt] (c) .. controls (6, 2) .. (d);
    %CAMINO delgado  DE C a D internamente por bcd
    % \draw [color=mygreen] [line width=1pt] (c) .. controls (6, -1) .. (d);
    
    
     %CAMINO grueso DE A a C internamente por abc
    %\draw [color=mygreen] [line width=1pt] (a) .. controls (4, 5.45) .. (c);
     %CAMINO grueso DE A a D internamente por abd
     \draw [color=mygreen] [line width=1pt] (a) .. controls (8, 5.45) .. (d);
     %CAMINO grueso DE A a C internamente por acd
     %\draw [color=mygreen] [line width=1pt] (a) .. controls (7, 1.25) .. (c);
     %CAMINO delgado DE A a C internamente por acd
     \draw [color=mygreen] [line width=1pt] (a) .. controls (4, 1.25) .. (c);
    
    
    
      %LABEL del circuito D
    \node at (10,5.4)[myblue,label=below:$ $,fill=white, circle](F) {$D$};
    
      \node at (4.05,4.65)[myblue,label=below:$x$,fill=black, circle](x) {};
     % \node at (6.25,1.5)[myblue,label=below:$y$,fill=black, circle](y) {};
   
     %CAMINO contorneado DE C a D internamente por acd
     \draw [color=red] [line width=1pt] (c) .. controls (4.5, 1.5) and (3,2.5) .. (7,1) .. controls(10.3,0) and (10.5,0.5) ..(d);
     
       %CAMINO contorneado DE C a D internamente por acd
     \draw [color=mygreen] [line width=1pt] (d) .. controls (7.5, 1.5) and (9,2.5) .. (5,1) .. controls(1.7,0) and (1.5,0.5) ..(c);
     
     %LABEL del circuito F
    \node at (8.75,4.25)[myblue,label=below:$ $,fill=white, circle](D) {$F$};
    
     %CAMINO contorneado DE B a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (b) .. controls (6.5, 5.5) and (8,7) .. (8,4) .. controls(8.3,2.3) and (10.5,2) ..(d);
    
      %CAMINO contorneado DE C a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (c) .. controls (3.5, 1) and (3,2) .. (6,1.4) .. controls(8.3,0.5) and (7.3,2) ..(d);
     
     %LABEL del camino P
    %\node at (7.5,6)[myblue,label=below:$ $,fill=white, circle](C) {$P$};
    
     %LABEL del camino Q
    %\node at (5.5,1.4)[myblue,label=below:$ $,fill=white, circle](C) {$Q$};
  \end{tikzpicture}

==> Figures/lct-2-crosses-implies-fenced-4.tex <==
     %lct-2-crosses-implies-fenced-4
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO DE A a B internamente por abd
     \draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
     
     %LABEL del circuito C
    \node at (7.75,6)[myblue,label=below:$ $,fill=white, circle](C) {$C''$};
      %LABEL del circuito C
    \node at (4.25,6)[myblue,label=below:$ $,fill=white, circle](C) {$C'$};
    
     %CAMINO grueso DE B a C internamente por abc
     %\draw [color=mygreen] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);
     %CAMINO delgado  DE B a C internamente por abc
     \draw [color=red] [line width=1.5pt] (b) .. controls (4.7, 5) .. (c);
     %CAMINO delgado  DE B a D internamente por bcd
     \draw [color=red] [line width=1.5pt] (b) .. controls (10, 6) .. (d);
      %CAMINO delgado  DE B a D internamente por abd
     %\draw [color=mygreen] [line width=1.5pt] (b) .. controls (7.3, 5) .. (d);
        %CAMINO delgado  DE C a D internamente por acd
    % \draw [color=mygreen] [line width=1.5pt] (c) .. controls (6, 2) .. (d);
    
    
     %CAMINO grueso DE A a C internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (4, 5.45) .. (c);
     %CAMINO grueso DE A a D internamente por abd
     %\draw [color=mygreen] [line width=1pt] (a) .. controls (8, 5.45) .. (d);
      %CAMINO grueso DE A a D internamente por acd
     \draw [color=mygreen] [line width=1pt] (a) .. controls (8, 1.45) .. (d);
     %CAMINO delgado DE A a C internamente por acd
    % \draw [color=red] [line width=1pt] (a) .. controls (7, 1.25) .. (c);
    
     %LABEL del circuito F
    \node at (2.85,4)[myblue,label=below:$ $,fill=white, circle](D) {$F$};
    
      %LABEL del circuito D
    \node at (10,5.4)[myblue,label=below:$ $,fill=white, circle](F) {$D$};
    
     % \node at (7.95,4.65)[myblue,label=below:$x$,fill=black, circle](x) {};
     % \node at (6.25,1.5)[myblue,label=below:$y$,fill=black, circle](y) {};
   
     %CAMINO contorneado DE C a D internamente por acd
     \draw [color=mygreen] [line width=1pt] (c) .. controls (4.5, 1.5) and (3,2.5) .. (7,1) .. controls(10.3,0) and (10.5,0.5) ..(d);
     
      %CAMINO contorneado DE C a D internamente por acd
     \draw [color=red] [line width=1pt] (d) .. controls (7.5, 1.5) and (9,2.5) .. (5,1) .. controls(1.7,0) and (1.5,0.5) ..(c);
    
    
     %CAMINO contorneado DE B a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (b) .. controls (6.5, 5.5) and (8,7) .. (8,4) .. controls(8.3,2.3) and (10.5,2) ..(d);
    
      %CAMINO contorneado DE C a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (c) .. controls (3.5, 1) and (3,2) .. (6,1.4) .. controls(8.3,0.5) and (7.3,2) ..(d);
     
     %LABEL del camino P
    %\node at (7.5,6)[myblue,label=below:$ $,fill=white, circle](C) {$P$};
    
     %LABEL del camino Q
    %\node at (5.5,1.4)[myblue,label=below:$ $,fill=white, circle](C) {$Q$};
  \end{tikzpicture}

==> Figures/lct-2-crosses-implies-fenced-5.tex <==
  %lct-2-crosses-implies-fenced-5
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO DE A a B internamente por abd
    \draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
    %CAMINO DE A a B internamente por abd
    \draw [color=mygreen] [line width=1pt] (a) .. controls (7.65, 5.5) .. (b);
     
     %LABEL del circuito C
    \node at (7.95,6)[myblue,label=below:$ $,fill=white, circle](C) {$C''$};
      %LABEL del circuito C
    \node at (4.25,6)[myblue,label=below:$ $,fill=white, circle](C) {$C'$};
    
     %CAMINO grueso DE B a C internamente por abc
     %\draw [color=mygreen] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);
     %CAMINO delgado  DE B a C internamente por abc
     \draw [color=red] [line width=1.5pt] (b) .. controls (4.7, 5) .. (c);
     %CAMINO delgado  DE B a D internamente por bcd
     \draw [color=mygreen] [line width=1pt] (b) .. controls (10, 6) .. (d);
      %CAMINO delgado  DE B a D internamente por abd
     \draw [color=red] [line width=1.5pt] (b) .. controls (7.3, 5) .. (d);
        %CAMINO delgado  DE C a D internamente por acd
    % \draw [color=mygreen] [line width=1.5pt] (c) .. controls (6, 2) .. (d);
     %CAMINO delgado  DE C a D internamente por bcd
     \draw [color=mygreen] [line width=1pt] (c) .. controls (6, -1) .. (d);
    
    
     %CAMINO grueso DE A a C internamente por abc
    %\draw [color=mygreen] [line width=1pt] (a) .. controls (4, 5.45) .. (c);
     %CAMINO grueso DE A a D internamente por abd
     %\draw [color=mygreen] [line width=1pt] (a) .. controls (8, 5.45) .. (d);
     %CAMINO delgado DE A a C internamente por acd
     \draw [color=mygreen] [line width=1pt] (a) .. controls (7, 1.25) .. (c);
    
     %LABEL del circuito F
    %\node at (2.85,4)[myblue,label=below:$ $,fill=white, circle](D) {$F$};
    
     %LABEL del circuito H
    \node at (10.15,5)[myblue,label=below:$ $,fill=white, circle](D) {$H$};
    
    
      \node at (6,1.35)[myblue,label=below:$x$,fill=black, circle](x) {};
     % \node at (6.25,1.5)[myblue,label=below:$y$,fill=black, circle](y) {};
   
     %CAMINO contorneado DE C a D internamente por acd
     \draw [color=red] [line width=1pt] (c) .. controls (4.5, 1.5) and (3,2.5) .. (7,1) .. controls(10.3,0) and (10.5,0.5) ..(d);
     
      %CAMINO contorneado DE C a D internamente por acd
     %\draw [color=red] [line width=1pt] (d) .. controls (7.5, 1.5) and (9,2.5) .. (5,1) .. controls(1.7,0) and (1.5,0.5) ..(c);
    
    
      %LABEL del circuito D
    \node at (8,0.75)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
    
     %CAMINO contorneado DE B a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (b) .. controls (6.5, 5.5) and (8,7) .. (8,4) .. controls(8.3,2.3) and (10.5,2) ..(d);
    
      %CAMINO contorneado DE C a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (c) .. controls (3.5, 1) and (3,2) .. (6,1.4) .. controls(8.3,0.5) and (7.3,2) ..(d);
     
     %LABEL del camino P
    %\node at (7.5,6)[myblue,label=below:$ $,fill=white, circle](C) {$P$};
    
     %LABEL del camino Q
    %\node at (5.5,1.4)[myblue,label=below:$ $,fill=white, circle](C) {$Q$};
    
    \node at (6,1.35)[myblue,label=below:$x$,fill=black, circle](x) {};
    
  \end{tikzpicture}

==> Figures/lct-2-crosses-implies-fenced-6.tex <==
       %2-crosses-implies-fenced-6
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO DE A a B internamente por abc
    %\draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO DE A a B internamente por abd
    % \draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
     
     %LABEL del circuito C
    %\node at (7.75,6)[myblue,label=below:$ $,fill=white, circle](C) {$C''$};
      %LABEL del circuito C
   % \node at (4.25,6)[myblue,label=below:$ $,fill=white, circle](C) {$C'$};
    
     %CAMINO grueso DE B a C internamente por abc
     %\draw [color=mygreen] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);
     %CAMINO delgado  DE B a C internamente por abc
    % \draw [color=red] [line width=1.5pt] (b) .. controls (4.7, 5) .. (c);
     %CAMINO delgado  DE B a D internamente por bcd
     %\draw [color=red] [line width=1.5pt] (b) .. controls (10, 6) .. (d);
      %CAMINO delgado  DE B a D internamente por abd
     \draw [color=red] [line width=1.5pt] (b) .. controls (7.6, 5) .. (d);
      \draw [densely dashed][color=blue] [line width=1.5pt] (b) .. controls (4.4, 5) .. (c);
        %CAMINO delgado  DE C a D internamente por acd
    % \draw [color=mygreen] [line width=1.5pt] (c) .. controls (6, 2) .. (d);
    
    
     %CAMINO grueso DE A a C internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (4, 5.45) .. (c);
     %CAMINO grueso DE A a D internamente por abd
     \draw [color=mygreen] [line width=1pt] (a) .. controls (8, 5.45) .. (d);
      %CAMINO grueso DE A a D internamente por abd
     \draw [color=red] [line width=1.5pt] (a) .. controls (7.5, 4.25) .. (d);
      %CAMINO grueso DE A a D internamente por abd
     \draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (4.5, 4.25) .. (c);
     %CAMINO delgado DE A a C internamente por acd
    % \draw [color=red] [line width=1pt] (a) .. controls (7, 1.25) .. (c);
    
  
    
    %  \node at (7.95,4.65)[myblue,label=below:$x$,fill=black, circle](x) {};
     % \node at (6.25,1.5)[myblue,label=below:$y$,fill=black, circle](y) {};
   
     %CAMINO contorneado DE C a D internamente por acd
     %\draw [color=mygreen] [line width=1pt] (c) .. controls (4.5, 1.5) and (3,2.5) .. (7,1) .. controls(10.3,0) and (10.5,0.5) ..(d);
     
      %CAMINO contorneado DE C a D internamente por acd
     %\draw [color=red] [line width=1pt] (d) .. controls (7.5, 1.5) and (9,2.5) .. (5,1) .. controls(1.7,0) and (1.5,0.5) ..(c);
     
        %CAMINO delgado  DE C a D internamente por acd
     \draw [color=mygreen] [line width=1pt] (c) .. controls (6, 2) .. (d);
       %LABEL del circuito F
    \node at (6,1.5)[myblue,label=below:$ $,fill=white, circle](D) {$F$};
    
      %CAMINO DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] (a) .. controls (7.5, 4.5) .. (b);
    
      %CAMINO DE A a B internamente por abc
    \draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (4.5, 4.5) .. (b);
    
      %LABEL del circuito D
   % \node at (8,1.75)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
       %LABEL del circuito D
    \node at (7.65,5.75)[myblue,label=below:$ $,fill=white, circle](H) {$H$};
    \node at (4.35,5.75)[myblue,label=below:$ $,fill=white, circle](J) {$J$};
    
    
     %CAMINO contorneado DE B a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (b) .. controls (6.5, 5.5) and (8,7) .. (8,4) .. controls(8.3,2.3) and (10.5,2) ..(d);
    
      %CAMINO contorneado DE C a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (c) .. controls (3.5, 1) and (3,2) .. (6,1.4) .. controls(8.3,0.5) and (7.3,2) ..(d);
     
     %LABEL del camino P
    %\node at (7.5,6)[myblue,label=below:$ $,fill=white, circle](C) {$P$};
    
     %LABEL del camino Q
    %\node at (5.5,1.4)[myblue,label=below:$ $,fill=white, circle](C) {$Q$};
  \end{tikzpicture}

==> Figures/lct-3crosses-J-case1.tex <==
 %lct-3crosses-J-case1
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=above left:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label= left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CIRCUITO C ROJO
    %CAMINO grueso DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.65, 4) .. (b);
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (6.2, 1.25) .. (c);
    %CAMINO grueso DE B a C internamente por abc
    \draw [color=red] [line width=1.5pt] (b) .. controls (4.5, 3.75) .. (c);

    %CIRCUITO F AZUL
      %CAMINO grueso DE B a C internamente por abc
     \draw [densely dashed] [color=blue] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);
       %CAMINO delgado  DE B a D internamente por bcd
    %\draw [densely dashed] [color=blue][line width=1.5pt] (b) .. controls (10, 6) .. (d);
       %CAMINO delgado  DE C a D internamente por acd
     \draw [densely dashed] [color=blue][line width=1.5pt] (c) .. controls (6, 2) .. (d);
    %CAMINO contorneado 2 DE B a D internamente por bcd
    \draw [densely dashed] [color=blue][line width=1.5pt] (d) .. controls (9.9, 4) and (9.8,7) .. (9.5,9) .. controls(9.2,10) and (8,10) ..(b);
    
     
     %CIRCUITO H VERDE
     %CAMINO delgado  DE C a D internamente por bcd
     \draw [color=mygreen] [line width=1pt]  (c) .. controls (6, -1) .. (d);
    %CAMINO delgado 3 DE B a D internamente por abd
    \draw [color=mygreen][line width=1pt] [line width=1pt] (b) .. controls (7.73, 4) .. (d);
     %CAMINO delgado  DE B a C internamente por abc
     \draw [color=mygreen] [line width=1pt] (b) .. controls (4.3, 5) .. (c);

    %CIRCUITO J MORADO
   %CAMINO grueso DE A a D internamente por acd
    \draw  [densely dashdotted] [color=purple] [line width=1.5pt] (a) .. controls (5, 1.25) .. (d);
    
    %CAMINO delgado DE A a B internamente por abd
    \draw [densely dashdotted] [color=purple] [line width=1.5pt] (a) .. controls (8, 4.5) .. (b);
        %CAMINO contorneado 1 DE B a D internamente por bcd
    \draw [densely dashdotted] [color=purple] [line width=1.5pt] (d) .. controls (14.5, 3.5) and (12,4) .. (12,4) .. controls(8,5) and (10,8.5) ..(b);
    
     %LABEL del camino bc inside bcd delgado
    \node at (9.75,6.75)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
    %LABEL del camino bc inside bcd delgado
    \node at (6,2.6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    %LABEL del camino bc inside bcd delgado
    \node at (6,-0.8)[myblue,label=below:$ $,fill=white, circle](C) {$H$};
    \node at (12.2,4)[myblue,label=below:$ $,fill=white, circle](C) {$J$};
    
  \end{tikzpicture} 


==> Figures/lct-3crosses-J-case2.tex <==
%lct-3crosses-J-case2
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=above right:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label= left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CIRCUITO C ROJO
    %CAMINO grueso DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.65, 4) .. (b);
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (6.2, 1.25) .. (c);
    %CAMINO grueso DE B a C internamente por abc
    \draw [color=red] [line width=1.5pt] (b) .. controls (4.5, 3.75) .. (c);

    %CIRCUITO F AZUL
      %CAMINO grueso DE B a C internamente por abc
     \draw [densely dashed] [color=blue] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);
       %CAMINO delgado  DE B a D internamente por bcd
    \draw [densely dashed] [color=blue][line width=1.5pt] (b) .. controls (10, 6) .. (d);
       %CAMINO delgado  DE C a D internamente por acd
     \draw [densely dashed] [color=blue][line width=1.5pt] (c) .. controls (6, 2) .. (d);
     
     %CIRCUITO H VERDE
     %CAMINO delgado  DE C a D internamente por bcd
     \draw [color=mygreen] [line width=1pt]  (c) .. controls (6, -1) .. (d);
    %CAMINO delgado 3 DE B a D internamente por abd
    \draw [color=mygreen][line width=1pt] [line width=1pt] (b) .. controls (7.73, 4) .. (d);
     %CAMINO delgado  DE B a C internamente por abc
     \draw [color=mygreen] [line width=1pt] (b) .. controls (4.3, 5) .. (c);

    %CIRCUITO J MORADO

     %CAMINO delgado 3 DE B a D internamente por abc
    \draw [densely dashdotted] [color=purple][line width=1.5pt] (b) .. controls (6.3, 4) .. (d);
      %CAMINO delgado DE B a C internamente por bcd
    \draw  [densely dashdotted] [color=purple][line width=1.5pt] (b) .. controls (2, 6) .. (c);
    
    %CAMINO contorneado 2 DE C a D internamente por acd
    \draw  [densely dashdotted] [color=purple][line width=1.5pt] (c) .. controls (4.5, 1.5) and (3,2.5) .. (7,1) .. controls(10.3,0) and (10.5,0.5) ..(d);
    
     %LABEL del camino bc inside bcd delgado
    \node at (10.35,4.75)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
    %LABEL del camino bc inside bcd delgado
    \node at (6,2.6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    %LABEL del camino bc inside bcd delgado
    \node at (6,-0.8)[myblue,label=below:$ $,fill=white, circle](C) {$H$};
    \node at (1.65,4.75)[myblue,label=below:$ $,fill=white, circle](C) {$J$};
    
  \end{tikzpicture} 

==> Figures/lct-invariant-1.tex <==
%lct-invariant-1
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (7,4)[myblue,label=above left:$f$,fill=black, circle](f) {};
    \node at (12,12)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (f);
    \draw [dashed] (b) -- (f);
    \draw [dashed] (c) -- (f);
    
 
     %CAMINO grueso 2 DE F a B internamente por abd
    \draw [densely dashed][color=blue] [line width=1.5pt] [line width=1.5pt] (f) .. controls (11, 4) .. (b);
     %CAMINO grueso 2 DE F a C internamente por acd
    \draw [densely dashed][color=blue] [line width=1.5pt] (f) .. controls (8, 0.25) .. (c);
    
    %CAMINO delgado 3 DE B a A internamente por abf
    \draw  [color=red] [line width=1.5pt] [line width=1.5pt] (b) .. controls (9.5, 4) .. (a);
    
    %CAMINO delgado  DE C a A internamente por acd
    \draw [color=mygreen] [line width=1pt] (c) .. controls (9.6, 1.5) .. (f);
    
     %CAMINO grueso DE F a A internamente por abd
    \draw [color=mygreen] [line width=1pt] (f) .. controls (10.5, 5) .. (a);
    
    %LABEL del camino ab inside abd grueso
    \node at (10.3,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
  
    %LABEL del camino ab inside abd grueso
    \node at (7.1,2.3)[myblue,label=below:$ $,fill=white, rectangle](C) {$D \in \mathscr{C}_{bc}$};
     \node at (5.3,1)[myblue,label=below:$ $,fill=white, rectangle](C) {$D \in \mathscr{C}_{ac}$};
      %LABEL del camino ab inside abd grueso
    \node at (10.3,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    
  \end{tikzpicture}


==> Figures/lct-invariant-2.tex <==

%lct-invariant-2
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (7,4)[myblue,label=above :$f$,fill=black, circle](f) {};
    \node at (12,12)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (f);
    \draw [dashed] (b) -- (f);
    \draw [dashed] (c) -- (f);
    
 
     %CAMINO grueso 2 DE F a B internamente por abd
    \draw [densely dashed][color=blue] [line width=1.5pt] [line width=1.5pt] (f) .. controls (5, 4) .. (b);
     %CAMINO grueso 2 DE F a C internamente por acd
    \draw [densely dashed][color=blue] [line width=1.5pt] (f) .. controls (8.72, 0.75) .. (c);
    
    %CAMINO delgado 3 DE B a A internamente por abf
    \draw  [color=red] [line width=1.5pt] [line width=1.5pt] (b) .. controls (9.5, 4) .. (a);
    
    %CAMINO delgado  DE C a A internamente por acd
    \draw [color=mygreen] [line width=1pt] (c) .. controls (9.6, 1.5) .. (f);
    
     %CAMINO grueso DE F a A internamente por abd
    \draw [color=mygreen] [line width=1pt] (f) .. controls (10.5, 4.45) .. (a);
    
    %LABEL del camino ab inside abd grueso
    \node at (10.3,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
  
    %LABEL del camino ab inside abd grueso
    \node at (6.8,6)[myblue,label=below:$ $,fill=white, rectangle](C) {$H$};
     \node at (8.7,4.2)[myblue,label=below:$ $,fill=white, rectangle](C) {$D$};
      %LABEL del camino ab inside abd grueso
    \node at (10.3,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    
      %CAMINO contorneado 1 DE C a A internamente por acd
    \draw [color=red] [line width=1pt] (a) .. controls (8.5, 1.95) ..(c);
   
     \node at (10.1,4)[myblue,label=below left:$x$,fill=black, circle](x) {};
    
  \end{tikzpicture}

==> Figures/lct-invariant-3.tex <==
%lct-invariant-3
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (7,4)[myblue,label=above :$f$,fill=black, circle](f) {};
    \node at (12,12)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (f);
    \draw [dashed] (b) -- (f);
    \draw [dashed] (c) -- (f);
    
 
    \draw[color=mygreen] [line width=1pt]  (f) .. controls (5, 4) .. (b);
    \draw [color=mygreen] [line width=1pt] (a) .. controls (6, 1.5) .. (f);
    
    \draw  [color=red] [line width=1.5pt] [line width=1.5pt] (b) .. controls (9.5, 4) .. (a);
    \draw [color=red] [line width=1pt] (a) .. controls (8.5, 1.95) ..(c);

    \draw[densely dashed][color=blue] [line width=1.5pt] (f) .. controls (10.5, 4.45) .. (a);
    \draw [densely dashed][color=blue] [line width=1.5pt] (f) .. controls (7.75, 0.75) .. (c);
    
    \node at (10.3,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
  
    %LABEL del camino ab inside abd grueso
    \node at (6.8,6)[myblue,label=below:$ $,fill=white, rectangle](C) {$D$};
     \node at (8.7,4.2)[myblue,label=below:$ $,fill=white, rectangle](C) {$H$};
      %LABEL del camino ab inside abd grueso
    \node at (10.3,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
   
     \node at (10.1,4)[myblue,label=below left:$x$,fill=black, circle](x) {};
    
  \end{tikzpicture}

==> Figures/lct-invariant-4.tex <==
%lct-invariant-4
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (7,4)[myblue,label=above :$f$,fill=black, circle](f) {};
    \node at (12,12)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (f);
    \draw [dashed] (b) -- (f);
    \draw [dashed] (c) -- (f);
    
 
    \draw[color=mygreen] [line width=1pt]  (f) .. controls (11, 2.8) .. (b);
    \draw [color=mygreen] [line width=1pt] (a) .. controls (6, 1.5) .. (f);
    
    \draw[dashdotted][color=black] [line width=1pt]  (b) .. controls (6, 4) .. (c);
    
    \draw[densely dashed][color=blue] [line width=1.5pt] (f) .. controls (10.5, 4.45) .. (a);
    \draw [densely dashed][color=blue] [line width=1.5pt] (f) .. controls (7.75, 0.75) .. (c);
    
    %LABEL del camino ab inside abd grueso
    \node at (7.4,6)[myblue,label=below:$ $,fill=white, rectangle](C) {$R$};
     \node at (10.9,3)[myblue,label=below:$ $,fill=white, rectangle](C) {$F$};
      %LABEL del camino ab inside abd grueso
    \node at (11.2,6)[myblue,label=below:$ $,fill=white, circle](C) {$D$};
   
  \end{tikzpicture}

==> Figures/lct-invariant-5.tex <==
%lct-invariant-5
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (7,4)[myblue,label=above :$f$,fill=black, circle](f) {};
    \node at (12,12)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (f);
    \draw [dashed] (b) -- (f);
    \draw [dashed] (c) -- (f);
    
    \draw [color=mygreen] [line width=1pt] (a) .. controls (6, 1.5) .. (f);
    \draw[color=mygreen] [line width=1pt]  (f) .. controls (5, 4) .. (b);
    \draw [color=mygreen] [line width=1pt]  (b) .. controls (1, 4) .. (c);
    \draw [color=mygreen] [line width=1pt]  (a) .. controls (4.5, 1.25) ..(c);
    
     \draw [color=blue] [line width=1.5pt] (b) .. controls (5, 8) .. (c);
    \draw [color=blue] [line width=1.5pt]   (f) .. controls (7.75, 0.75) .. (c);
    \draw[color=blue] [line width=1.5pt]  (f) .. controls (11, 2.8) .. (b);
    
    %LABEL del camino ab inside abd grueso
    \node at (6.8,6)[myblue,label=below:$ $,fill=white, rectangle](C) {$D$};
 %LABEL del camino ab inside abd grueso
    \node at (11.2,6)[myblue,label=below:$ $,fill=white, circle](C) {$H$};
   
  \end{tikzpicture}

==> Figures/lct-invariant-6.tex <==
%lct-invariant-6
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (7,4)[myblue,label=above :$f$,fill=black, circle](f) {};
    \node at (12,12)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (f);
    \draw [dashed] (b) -- (f);
    \draw [dashed] (c) -- (f);
    
    \draw [color=mygreen] [line width=1pt] (a) .. controls (6, 1.5) .. (f);
    \draw[color=mygreen] [line width=1pt]  (c) .. controls (5, 4) .. (b);
    \draw [color=mygreen] [line width=1pt]  (b) .. controls (13.5, 6) .. (a);
    \draw [color=mygreen] [line width=1pt]  (f) .. controls (4.5, 3.25) ..(c);
    
    
    %LABEL del camino ab inside abd grueso
    \node at (13.1,6)[myblue,label=below:$ $,fill=white, rectangle](C) {$D$};

  \end{tikzpicture}

==> Figures/lct-pairw-inters-1.tex <==
 %lct-pairw-inters-1
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (10,1.1547)[myblue,label=below:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO grueso DE A a B internamente por abc
    \draw [color=red] [line width=1.5pt] (a) .. controls (5, 6) .. (b);
    
    %CAMINO delgado 2 DE A a C internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (4, 3) .. (c);

       %CAMINO contorneado DE B a c internamente por abc
    \draw [dashdotted][color=black] [line width=1pt] (b) .. controls (3.5, 5.5) and (8,7) .. (6,4) .. controls(5,2.3) and (8.5,0.3) .. (4,1.5) .. controls(2,2.4) .. (c) ;
    
    \node at (5.8,5.5)[myblue,label=below:$ $,fill=white, circle](X) {$\bar{C}'$};
    \node at (5,2.5)[myblue,label=below:$ $,fill=white, circle](X) {$\bar{D}'$};
    \node at (5.8,3.5)[myblue,label=below:$ $,fill=white, circle](X) {$F'$};
    \node at (6.4,4.8)[myblue,label=right:$x$,fill=black, circle](x) {};
    \node at (6.1,2.25)[myblue,label=above right:$y$,fill=black, circle](y) {};
  \end{tikzpicture}

==> Figures/lct-pairw-inters-2.tex <==
 %lct-pairw-inters-2
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (10,1.1547)[myblue,label=below:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO grueso DE A a B internamente por abc
    \draw [color=red] [line width=1.5pt] (a) .. controls (5, 6) .. (b);
    
    %CAMINO delgado 2 DE A a B internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (2, 2) .. (b);

       %CAMINO contorneado DE B a c internamente por abc
    \draw [dashdotted][color=black] [line width=1pt] (b) .. controls (3.5, 5.5) and (8,7) .. (6,4) .. controls(5,1.3) and (8.5,-0.5) .. (4,2.6) .. controls(3,3.4) .. (c) ;
    
    \node at (5.8,5.5)[myblue,label=below:$ $,fill=white, circle](X) {$C'$};
    \node at (3.5,4.5)[myblue,label=below:$ $,fill=white, circle](X) {$D'$};
    \node at (5.8,3.5)[myblue,label=below:$ $,fill=white, circle](X) {$F'$};
    \node at (6.4,4.8)[myblue,label=right:$x$,fill=black, circle](x) {};
    \node at (6.1,1.68)[myblue,label=above right:$y$,fill=black, circle](y) {};
  \end{tikzpicture}

==> Figures/lct-pairw-inters-3.tex <==
 %lct-pairw-inters-3
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (10,1.1547)[myblue,label=below:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO grueso DE A a B internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (5, 6) .. (b);
    
    %CAMINO delgado 2 DE A a B internamente por abc
    \draw [color=red] [line width=1.5pt] (b) .. controls (3.6, 2) .. (c);

      %CAMINO contorneado DE B a c internamente por abc
    \draw [dashdotted][color=black] [line width=1pt] (b) .. controls (3.5, 5.5) and (9.5,5.3) .. (5.5,5) .. controls(1,5) and (4.5,4.5) .. (4,2.5) .. controls (3,1.5) and (1.5,2) .. (c) ;
    
    \node at (7.8,3.4)[myblue,label=below:$ $,fill=white, circle](X) {$D'$};
    \node at (4.8,6)[myblue,label=below:$ $,fill=white, circle](X) {$C_{bc}$};
    \node at (5.5,5)[myblue,label=below:$ $,fill=white, circle](X) {$R$};
    \node at (6.25,5.05)[myblue,label=below:$x$,fill=black, circle](x) {};
    \node at (4.4,5)[myblue,label=below right:$y$,fill=black, circle](y) {};
  \end{tikzpicture}

==> Figures/lct-pairw-inters-4.tex <==
   %lct-pairw-inters-4
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (10,1.1547)[myblue,label=below:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO grueso DE A a B internamente por abc
    \draw [color=red] [line width=1.5pt] (a) .. controls (5, 3) .. (b);
     %CAMINO grueso DE A a B internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (7, 5) .. (b);
    
    %CAMINO delgado 2 DE B A C internamente por abc
    \draw [color=red] [line width=1.5pt] (b) .. controls (3, 2) .. (c);
    %CAMINO delgado 2 DE B A C internamente por abc
    \draw [color=mygreen] [line width=1pt] (b) .. controls (4, 2) .. (c);

      %CAMINO contorneado DE A a c internamente por abc
    \draw [dashdotted][color=black] [line width=1pt] (a) .. controls (1.5, 1.5) and (11.5,3) .. (7.25,5.05) .. controls(1,5.5) and (4.5,4.5) .. (4,2.5) .. controls (3,1.5) and (1.5,2) .. (c) ;
    
    \node at (6.8,7)[myblue,label=below:$ $,fill=white, circle](X) {$D_{ab}$};
    \node at (4.2,6)[myblue,label=below:$ $,fill=white, circle](X) {$C_{bc}$};
    \node at (6.2,3)[myblue,label=below:$ $,fill=white, circle](X) {$C_{ab}$};
     \node at (6.3,5.2)[myblue,label=below:$ $,fill=white, circle](X) {$R$};
    \node at (4.5,4.2)[myblue,label=below:$ $,fill=white, circle](X) {$D_{bc}$};
    \node at (7.28,5.05)[myblue,label=below:$y$,fill=black, circle](y) {};
    \node at (5.5,5.15)[myblue,label=below left:$x$,fill=black, circle](x) {};
  \end{tikzpicture}

==> Figures/lct-pairw-inters-5.tex <==
    %lct-pairw-inters-5
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (10,1.1547)[myblue,label=below:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO grueso DE A a B internamente por abc
    \draw [color=red] [line width=1.5pt] (a) .. controls (5, 3) .. (b);
     %CAMINO grueso DE A a B internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (7, 5) .. (b);
    
    %CAMINO delgado 2 DE B A C internamente por abc
    \draw [color=red] [line width=1.5pt] (b) .. controls (3, 2) .. (c);
    %CAMINO delgado 2 DE A A C internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (5, 2.5) .. (c);

      %CAMINO contorneado DE A a c internamente por abc
    \draw [dashdotted][color=black] [line width=1pt] (a) .. controls (1.5, 1.5) and (11.5,3) .. (7.25,5.05) .. controls(1,5.5) and (11,6.5) .. (5.5,7.5) .. controls (3.5,8) and (6.5,8) .. (b) ;
    
    \node at (7,5.7)[myblue,label=below:$ $,fill=white, circle](X) {$D_{ab}$};
    \node at (4.2,6)[myblue,label=below:$ $,fill=white, circle](X) {$C_{bc}$};
    \node at (5.7,4)[myblue,label=below:$ $,fill=white, circle](X) {$C_{ab}$};
     \node at (7.6,3)[myblue,label=below:$ $,fill=white, circle](X) {$R$};
    \node at (4.5,2)[myblue,label=below:$ $,fill=white, circle](X) {$D_{ac}$};
    \node at (8.24,3.5)[myblue,label=below:$y$,fill=black, circle](y) {};
    \node at (7,2.4)[myblue,label=above:$x$,fill=black, circle](x) {};
  \end{tikzpicture}

==> Figures/lct-pairw-inters-6.tex <==
 %lct-pairw-inters-6
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (10,1.1547)[myblue,label=below:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO grueso DE A a B internamente por abc
    \draw [color=red] [line width=1.5pt] (a) .. controls (5, 3) .. (b);
     %CAMINO grueso DE A a B internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (7, 5) .. (b);
    
    %CAMINO delgado 2 DE B A C internamente por abc
    \draw [color=red] [line width=1.5pt] (b) .. controls (3, 2) .. (c);
    %CAMINO delgado 2 DE A A C internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (5, 2.5) .. (c);

      %CAMINO contorneado DE A a B internamente por abc
    \draw [dashdotted][color=black] [line width=1pt] (a) .. controls (7.5, 4.5) and (6.5,0.5) .. (5,2.05) .. controls(-1,5.5) and (11,6.5) .. (5.5,7.5) .. controls (3.5,8) and (6.5,8) .. (b) ;
    
    \node at (7.2,5.3)[myblue,label=below:$ $,fill=white, circle](X) {$D_{ab}$};
    \node at (4.2,6)[myblue,label=below:$ $,fill=white, circle](X) {$C_{bc}$};
    \node at (5.7,4)[myblue,label=below:$ $,fill=white, circle](X) {$C_{ab}$};
     \node at (4,2.7)[myblue,label=below:$ $,fill=white, circle](X) {$R$};
    \node at (3.8,1.7)[myblue,label=below:$ $,fill=white, circle](X) {$D_{ac}$};
    \node at (5,2)[myblue,label=below:$y$,fill=black, circle](y) {};
    \node at (3.35,3.5)[myblue,label=left:$x$,fill=black, circle](x) {};
  \end{tikzpicture}

==> Figures/lct-remark-0-3crosses-1.tex <==
    %lct-remark-0-3crosses-1
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=below :$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label= right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CIRCUITO C ROJO
     %CAMINO grueso 2 DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.95, 3.5) .. (b);
    %CAMINO delgado DE A a C internamente por abc
    \draw  [color=red] [line width=1.5pt] (a) .. controls (4.5, 4.25) .. (c);
     %CAMINO delgado 1 DE B a C internamente por abc
    \draw  [color=red] [line width=1.5pt] (b) .. controls (4.4, 5) .. (c);
     
     %CIRCUITO D AZUL
      %CAMINO delgado  DE B a D internamente por abd
    \draw [densely dashed] [color=blue] [line width=1.5pt] (b) .. controls (7.6, 5) .. (d);
    %CAMINO grueso DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 3.8) .. (b);
    %CAMINO grueso DE A a D internamente por acd
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (5, 1.25) .. (d);
    
     %LABEL del camino ab inside abc grueso
    \node at (3.3,4)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    \node at (6,1.35)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
    
  \end{tikzpicture}

==> Figures/lct-remark-0-3crosses-2.tex <==
    %lct-remark-0-3crosses-2
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=below :$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label= right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CIRCUITO C ROJO
     %CAMINO grueso 2 DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.95, 3.5) .. (b);
    %CAMINO delgado DE A a C internamente por abc
    \draw  [color=red] [line width=1.5pt] (a) .. controls (4.5, 4.25) .. (c);
     %CAMINO delgado 1 DE B a C internamente por abc
    \draw  [color=red] [line width=1.5pt] (b) .. controls (4.4, 5) .. (c);
     
     %CIRCUITO D AZUL
      %CAMINO delgado  DE B a D internamente por abd
    \draw [densely dashed] [color=blue] [line width=1.5pt] (b) .. controls (7.6, 5) .. (d);
    %CAMINO grueso DE A a D internamente por acd
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (5, 1.25) .. (d);
    %CAMINO delgado DE A a B internamente por abd
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (7.5, 4.5) .. (b);
    
    %CIRCUITO F VERDE
     %CAMINO grueso DE A a B internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (3.35, 3.8) .. (b);
     %CAMINO delgado 2 DE A a C internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (4, 3.25) .. (c);
     %CAMINO grueso DE B a C internamente por bcd
    \draw [color=mygreen] [line width=1pt] (b) .. controls (2, 6) .. (c);
    
     %LABEL del camino ab inside abc grueso
    \node at (3.3,4)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    \node at (6,1.35)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
     %LABEL del camino bc inside bcd delgado
    \node at (2.25,6)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
    
  \end{tikzpicture}

==> Figures/lct-remark-0-3crosses-3.tex <==
 %lct-remark-0-3crosses-3
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=below :$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label= right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CIRCUITO C ROJO
     %CAMINO grueso 2 DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.95, 3.5) .. (b);
    %CAMINO delgado DE A a C internamente por abc
    \draw  [color=red] [line width=1.5pt] (a) .. controls (4.5, 4.25) .. (c);
     %CAMINO delgado 1 DE B a C internamente por abc
    \draw  [color=red] [line width=1.5pt] (b) .. controls (4.4, 5) .. (c);
     
   
    
    %CIRCUITO F VERDE
     %CAMINO DE A a C internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (2.5, 3.6) .. (c);
    %CAMINO grueso DE A a D internamente por acd
    \draw [color=mygreen] [line width=1pt] (a) .. controls (5, 1.25) .. (d);
    %CAMINO delgado  DE C a D internamente por bcd
    \draw [color=mygreen] [line width=1pt] (c) .. controls (6, -1) .. (d);
    
     %LABEL del camino ab inside abc grueso
    \node at (4.3,5.4)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    \node at (6,1.35)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
    
    \node at (2.8,3.3)[myblue,label=above:$x$,fill=black, circle](x) {};

  \end{tikzpicture}

==> Figures/lct-remark-1-3crosses.tex <==
  %lct-remark-1-3crosses
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CIRCUITO C ROJO
    %CAMINO grueso DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (7, 1.25) .. (c);
    %CAMINO delgado DE B a C internamente por bcd
    \draw [color=red] [line width=1.5pt] (b) .. controls (2, 6) .. (c);
    
    %CIRCUITO D AZUL
    %CAMINO grueso DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO grueso DE A a D internamente por acd
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (5, 1.25) .. (d);
    %CAMINO delgado  DE B a D internamente por bcd
    \draw [densely dashed] [color=blue] [line width=1.5pt] (b) .. controls (10, 6) .. (d);
    
    %CIRCUITO F VERDE
    %CAMINO delgado 2 DE B a C internamente por abc
    \draw [color=mygreen] [line width=1pt] (b) .. controls (4.7, 5) .. (c);
    %CAMINO delgado  DE C a D internamente por acd
    \draw [color=mygreen] [line width=1pt] (c) .. controls (6, 1.8) .. (d);
     %CAMINO delgado 3 DE B a D internamente por abc
    \draw [color=mygreen] [line width=1pt] (b) .. controls (7.3, 5) .. (d);
    
    %CIRCUITO H MORADO
    %CAMINO grueso DE A a C internamente por abc
    \draw  [densely dashdotted] [color=purple][line width=1.5pt] (a) .. controls (4, 5.45) .. (c);
    %CAMINO grueso DE A a D internamente por abd
    \draw  [densely dashdotted] [color=purple][line width=1.5pt] (a) .. controls (8, 5.45) .. (d);
    %CAMINO delgado  DE C a D internamente por bcd
    \draw  [densely dashdotted] [color=purple][line width=1.5pt] (c) .. controls (6, -1) .. (d);
    
     %LABEL del camino bc inside bcd delgado
    \node at (2.25,6)[myblue,label=below:$ $,fill=white, circle](X) {$C$};
    %LABEL del circuito bd inside bcd delgado
    \node at (9.75,6)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
     %LABEL del camino cd inside bcd
    \node at (6,-0.75)[myblue,label=below:$ $,fill=white, circle](H) {$H$};
     %LABEL del camino bc inside bcd delgado
    \node at (4.75,6)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
    
  \end{tikzpicture}

==> Figures/lct-remark-1.tex <==
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO DE A a B internamente por abd
     \draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
     
     %LABEL del circuito C
    \node at (7.75,6)[myblue,label=below:$ $,fill=white, circle](C) {$C''$};
      %LABEL del circuito C
    \node at (4.25,6)[myblue,label=below:$ $,fill=white, circle](C) {$C'$};
    
     %CAMINO grueso DE B a C internamente por abc
     %\draw [color=mygreen] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);
     %CAMINO delgado  DE B a C internamente por abc
     \draw [color=red] [line width=1.5pt] (b) .. controls (4.7, 5) .. (c);
     %CAMINO delgado  DE B a D internamente por bcd
     %\draw [color=red] [line width=1.5pt] (b) .. controls (10, 6) .. (d);
      %CAMINO delgado  DE B a D internamente por abd
     \draw [color=red] [line width=1.5pt] (b) .. controls (7.3, 5) .. (d);
        %CAMINO delgado  DE C a D internamente por acd
    % \draw [color=mygreen] [line width=1.5pt] (c) .. controls (6, 2) .. (d);
    
    
     %CAMINO grueso DE A a C internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (4, 5.45) .. (c);
     %CAMINO grueso DE A a D internamente por abd
     \draw [color=mygreen] [line width=1pt] (a) .. controls (8, 5.45) .. (d);
     %CAMINO delgado DE A a C internamente por acd
    % \draw [color=red] [line width=1pt] (a) .. controls (7, 1.25) .. (c);
    
     %LABEL del circuito F
    \node at (2.85,4)[myblue,label=below:$ $,fill=white, circle](D) {$F$};
    
    
    %  \node at (7.95,4.65)[myblue,label=below:$x$,fill=black, circle](x) {};
     % \node at (6.25,1.5)[myblue,label=below:$y$,fill=black, circle](y) {};
   
     %CAMINO contorneado DE C a D internamente por acd
     \draw [color=mygreen] [line width=1pt] (c) .. controls (4.5, 1.5) and (3,2.5) .. (7,1) .. controls(10.3,0) and (10.5,0.5) ..(d);
     
      %CAMINO contorneado DE C a D internamente por acd
     \draw [color=red] [line width=1pt] (d) .. controls (7.5, 1.5) and (9,2.5) .. (5,1) .. controls(1.7,0) and (1.5,0.5) ..(c);
    
    
      %LABEL del circuito D
    \node at (8,1.75)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
    
     %CAMINO contorneado DE B a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (b) .. controls (6.5, 5.5) and (8,7) .. (8,4) .. controls(8.3,2.3) and (10.5,2) ..(d);
    
      %CAMINO contorneado DE C a D internamente por abd
     %\draw [loosely dashdotted][color=black] [line width=1pt] (c) .. controls (3.5, 1) and (3,2) .. (6,1.4) .. controls(8.3,0.5) and (7.3,2) ..(d);
     
     %LABEL del camino P
    %\node at (7.5,6)[myblue,label=below:$ $,fill=white, circle](C) {$P$};
    
     %LABEL del camino Q
    %\node at (5.5,1.4)[myblue,label=below:$ $,fill=white, circle](C) {$Q$};
  \end{tikzpicture}

==> Figures/lct-remark-2-3crosses-1.tex <==
%lct-remark-2-3crosses-1
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CIRCUITO C ROJO
    %CAMINO grueso DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (7, 1.25) .. (c);
    %CAMINO grueso DE B a C internamente por abc
    \draw [color=red] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);

    
    %CIRCUITO F VERDE
    %CAMINO delgado DE B a C internamente por bcd
    \draw [color=mygreen] [line width=1pt] (b) .. controls (2, 6) .. (c);
    %CAMINO grueso DE A a B internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO delgado DE A a C internamente por acd
    \draw [color=mygreen] [line width=1pt] (a) .. controls (4, 1.45) .. (c);
    
    
    %CIRCUITO H MORADO
%CAMINO delgado  DE C a D internamente por bcd
    \draw  [densely dashdotted] [color=purple][line width=1.5pt] (c) .. controls (6, -1) .. (d);
     %CAMINO delgado 3 DE B a D internamente por abc
    \draw [densely dashdotted] [color=purple][line width=1.5pt] (b) .. controls (7.3, 5) .. (d);
         %CAMINO delgado 2 DE B a C internamente por abc
    \draw [densely dashdotted] [color=purple][line width=1.5pt] (b) .. controls (4.7, 5) .. (c);
        
     %LABEL del camino bc inside bcd delgado
    \node at (2.25,6)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
     %LABEL del camino cd inside bcd
    \node at (6,-0.75)[myblue,label=below:$ $,fill=white, circle](H) {$H$};
     %LABEL del camino bc inside bcd delgado
    \node at (5.3,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    
  \end{tikzpicture} 

==> Figures/lct-remark-2-3crosses-2.tex <==
 %lct-remark-2-3crosses-2
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label= below :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CIRCUITO C ROJO
    %CAMINO grueso DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.65, 4) .. (b);
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (7, 1.25) .. (c);
    %CAMINO grueso DE B a C internamente por abc
    \draw [color=red] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);

    
    %CIRCUITO F VERDE
        %CAMINO contorneado 2 DE B a C internamente por bcd
    \draw [color=mygreen] [line width=1pt] (c) .. controls (2.1, 4) and (2.2,7) .. (2.5,9) .. controls(2.8,10) and (4,10) ..(b);
    %CAMINO grueso DE A a B internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO delgado DE A a C internamente por acd
    \draw [color=mygreen] [line width=1pt] (a) .. controls (4, 1.45) .. (c);
    
    
    %CIRCUITO J MORADO
%CAMINO grueso DE A a D internamente por acd
    \draw [densely dashdotted] [color=purple] [line width=1.5pt] (a) .. controls (5, 1.25) .. (d);
     %CAMINO delgado  DE B a D internamente por bcd
    \draw [densely dashdotted][color=purple] [line width=1.5pt] (b) .. controls (10, 6) .. (d);
    %CAMINO DE A a B internamente por abd
     \draw [densely dashdotted][color=purple] [line width=1.5pt] (a) .. controls (8.5, 5.5) .. (b);
    
    %CIRCUITO H
%CAMINO delgado  DE C a D internamente por bcd
%CAMINO delgado DE A a B internamente por abd
    \draw  [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (8, 3.3) .. (b);
%CAMINO delgado DE A a C internamente por abc
     \draw  [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3, 3.25) .. (c);
         %CAMINO contorneado 1 DE B a C internamente por bcd
    \draw  [densely dashed] [color=blue] [line width=1.5pt] (c) .. controls (-2.5, 3.5) and (0,4) .. (0,4) .. controls(4,5) and (2,8.5) ..(b);

     %LABEL del camino bc inside bcd delgado
    \node at (2.25,7)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
     %LABEL del camino cd inside bcd
    \node at (0,4)[myblue,label=below:$ $,fill=white, circle](H) {$H$};
     %LABEL del camino bc inside bcd delgado
    \node at (5.3,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    \node at (9.6,6)[myblue,label=below:$ $,fill=white, circle](J) {$J$};
    
  \end{tikzpicture} 
 

==> Figures/lct-remark-2-3crosses-3.tex <==
  %lct-remark-2-3crosses-3
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=above right:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label= left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CIRCUITO C ROJO
    %CAMINO grueso DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.65, 4) .. (b);
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (7, 1.25) .. (c);
    %CAMINO grueso DE B a C internamente por abc
    \draw [color=red] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);

    %CIRCUITO F AZUL
%CAMINO grueso DE A a D internamente por acd
    \draw  [densely dashed] [color=blue] [line width=1.5pt]  (a) .. controls (5, 1.25) .. (d);
     %CAMINO grueso DE A a C internamente por abc
    \draw  [densely dashed] [color=blue] [line width=1.5pt]  (a) .. controls (4, 5.45) .. (c);
     %CAMINO delgado  DE C a D internamente por bcd
     \draw  [densely dashed] [color=blue] [line width=1.5pt]  (c) .. controls (6, -1) .. (d);

     %LABEL del camino bc inside bcd delgado
    \node at (4.25,4.75)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
    %LABEL del camino bc inside bcd delgado
    \node at (5.3,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    
  \end{tikzpicture} 

==> Figures/lct-remark-2-3crosses-4.tex <==
    %lct-remark-2-3crosses-4
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=above right:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label= left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CIRCUITO C ROJO
    %CAMINO grueso DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.65, 4) .. (b);
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (7, 1.25) .. (c);
    %CAMINO grueso DE B a C internamente por abc
    \draw [color=red] [line width=1.5pt] (b) .. controls (4.5, 3.75) .. (c);

    %CIRCUITO F AZUL
      %CAMINO grueso DE B a C internamente por abc
     \draw [densely dashed] [color=blue] [line width=1.5pt] (b) .. controls (5, 3.5) .. (c);
       %CAMINO delgado  DE B a D internamente por bcd
    \draw [densely dashed] [color=blue][line width=1.5pt] (b) .. controls (10, 6) .. (d);
       %CAMINO delgado  DE C a D internamente por acd
     \draw [densely dashed] [color=blue][line width=1.5pt] (c) .. controls (6, 2) .. (d);
     
     %CIRCUITO VERDE
     %CAMINO delgado  DE C a D internamente por bcd
     \draw [color=mygreen] [line width=1pt]  (c) .. controls (6, -1) .. (d);
    %CAMINO delgado 3 DE B a D internamente por abd
    \draw [color=mygreen][line width=1pt] [line width=1pt] (b) .. controls (7.73, 4) .. (d);
     %CAMINO delgado  DE B a C internamente por abc
     \draw [color=mygreen] [line width=1pt] (b) .. controls (4.3, 5) .. (c);

     %LABEL del camino bc inside bcd delgado
    \node at (10.35,4.75)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
    %LABEL del camino bc inside bcd delgado
    \node at (7,3.7)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
    %LABEL del camino bc inside bcd delgado
    \node at (6,-0.8)[myblue,label=below:$ $,fill=white, circle](C) {$H$};
    
  \end{tikzpicture} 

==> Figures/lct-remark_one-outside-4-inters-1.tex <==
  %lct-remark_one-outside-4-inters-1
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=above right:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label= right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CIRCUITO D AZUL
    %CAMINO grueso DE A a D internamente por acd
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (5, 1.25) .. (d);
    %CAMINO grueso DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO contorneado 2 DE B a D internamente por bcd
    \draw  [densely dashed] [color=blue][line width=1.5pt]  (d) .. controls (9.9, 4) and (9.8,7) .. (9.5,9) .. controls(9.2,10) and (8,10) ..(b);

     
    %CIRCUITO C ROJO:
    %CAMINO contorneado 1 DE B a D internamente por bcd
    \draw [color=red] [line width=1.5pt] (d) .. controls (14.5, 3.5) and (12,4) .. (12,4) .. controls(8,5) and (10,8.5) ..(b);
     %CAMINO grueso 2 DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (6, 1.25) .. (c);
    %CAMINO delgado  DE C a D internamente por bcd
    \draw [color=red] [line width=1pt] (c) .. controls (6, -1) .. (d);
    
   %LABEL del camino ab inside abd grueso
    \node at (7.75,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
   
     %LABEL del camino ab inside abc grueso
    \node at (4.15,6)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
    
  \end{tikzpicture}

==> Figures/lct-remark_one-outside-4-inters-2.tex <==
%lct-remark_one-outside-4-inters-2
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=above right:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label= right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CIRCUITO D AZUL
    %CAMINO grueso DE A a D internamente por acd
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (5, 1.25) .. (d);
    %CAMINO grueso DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO delgado 3 DE B a D internamente por abd
    \draw [densely dashed] [color=blue] [line width=1.5pt] [line width=1.5pt] (b) .. controls (7.73, 4) .. (d);

     
    %CIRCUITO C ROJO:
    %CAMINO contorneado 1 DE B a D internamente por bcd
    \draw [color=red] [line width=1.5pt] (d) .. controls (14.5, 3.5) and (12,4) .. (12,4) .. controls(8,5) and (10,8.5) ..(b);
     %CAMINO grueso 2 DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (6, 1.25) .. (c);
    %CAMINO delgado  DE C a D internamente por bcd
    \draw [color=red] [line width=1pt] (c) .. controls (6, -1) .. (d);
    
   %LABEL del camino ab inside abd grueso
    \node at (7.75,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
   
     %LABEL del camino ab inside abc grueso
    \node at (4.15,6)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
    
  \end{tikzpicture}

==> Figures/lct-remark_one-outside-4-inters-3.tex <==
   %lct-remark_one-outside-4-inters-3
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=below left:$ $,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label= right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CIRCUITO D AZUL
    %CAMINO grueso DE A a D internamente por abd
    \draw [densely dashed] [color=blue][line width=1.5pt](a) .. controls (8, 5.45) .. (d);
    %CAMINO grueso DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO contorneado 2 DE B a D internamente por bcd
    \draw  [densely dashed] [color=blue][line width=1.5pt]  (d) .. controls (9.9, 4) and (9.8,7) .. (9.5,9) .. controls(9.2,10) and (8,10) ..(b);

     
    %CIRCUITO C ROJO:
    %CAMINO contorneado 1 DE B a D internamente por bcd
    \draw [color=red] [line width=1.5pt] (d) .. controls (14.5, 3.5) and (12,4) .. (12,4) .. controls(8,5) and (10,8.5) ..(b);
     %CAMINO grueso 2 DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (6, 1.25) .. (c);
    %CAMINO delgado  DE C a D internamente por bcd
    \draw [color=red] [line width=1pt] (c) .. controls (6, -1) .. (d);
    
    %CIRCUITO F VERDE
      %CAMINO grueso DE A a C internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (4, 5.45) .. (c);
    %CAMINO delgado de A a D internamente por acd
    \draw [color=mygreen] [line width=1pt] (a) .. controls (8, 1.45) .. (d);
    %CAMINO contorneado 2 DE C a D internamente por acd
    \draw [color=mygreen] [line width=1pt] (c) .. controls (4.5, 1.5) and (3,2.5) .. (7,1) .. controls(10.3,0) and (10.5,0.5) ..(d);
    
   %LABEL del camino ab inside abd grueso
    \node at (7.75,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
   
     %LABEL del camino ab inside abc grueso
    \node at (4.15,6)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
    \node at (5.65,3.5)[myblue,label=below:$a$,fill=none, circle](x) {};
      %LABEL del camino ac inside abc grueso
    \node at (3.15,4)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
    
  \end{tikzpicture}
 

==> Figures/lct=1-or-fenced-1.tex <==
%lct=1-or-fenced-1
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO grueso DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
    %CAMINO grueso DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
    
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (7, 1.25) .. (c);
    
    %CAMINO grueso DE A a D internamente por acd
    \draw[densely dashed] [color=blue] [line width=1.5pt]  (a) .. controls (5, 1.25) .. (d);

      %CAMINO grueso DE B a C internamente por bcd
    \draw [color=red] [line width=1.5pt] (b) .. controls (2, 6) .. (c);

    %CAMINO delgado  DE B a D internamente por bcd
    \draw [densely dashed] [color=blue] [line width=1.5pt]  (b) .. controls (10, 6) .. (d);
   
    
     %LABEL del circuito C
    \node at (2.25,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
     %LABEL del circuito D
    \node at (9.75,6)[myblue,label=below:$ $,fill=white, circle](D) {$D$};
    
  \end{tikzpicture}


==> Figures/lct=1-or-fenced-2.tex <==
%lct=1-or-fenced-2
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO grueso DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
     %CAMINO grueso 2 DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.85, 3.5) .. (b);
   
    
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (7, 1.25) .. (c);
    
    %CAMINO delgado DE A a D internamente por abd
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (7.5, 4.25) .. (d);

      %CAMINO grueso DE B a C internamente por bcd
    \draw [color=red] [line width=1.5pt] (b) .. controls (2, 6) .. (c);
    
    %CAMINO delgado  DE B a D internamente por abd
    \draw [densely dashed] [color=blue] [line width=1.5pt] [line width=1.5pt] (b) .. controls (7.6, 5) .. (d);
   
    %LABEL del circuito bc inside bcd delgado
    \node at (2.25,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
     %LABEL del camino ab inside abc grueso
    \node at (4.15,6)[myblue,label=below:$ $,fill=white, circle](D) {$D$};

    
  \end{tikzpicture}

==> Figures/lct=1-or-fenced-4.tex <==
   %lct=1-or-fenced-4
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=below:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO grueso DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
     %CAMINO grueso 2 DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.95, 3.5) .. (b);
   
    
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (7, 1.25) .. (c);
    
    %CAMINO grueso DE A a D internamente por acd
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (5, 1.25) .. (d);
    
    %CAMINO grueso DE A a C internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (4, 5.45) .. (c);
    %CAMINO delgado DE A a C internamente por abc
    %\draw [densely dashed][color=blue] [line width=1.5pt] (a) .. controls (4.5, 4.25) .. (c);
   
    %CAMINO grueso DE A a D internamente por abd
    \draw [color=mygreen] [line width=1pt] (a) .. controls (8, 5.45) .. (d);
    
      %CAMINO grueso DE B a C internamente por bcd
    \draw [color=red] [line width=1.5pt] (b) .. controls (2, 6) .. (c);
    
    %CAMINO delgado  DE B a D internamente por abd
    \draw [densely dashed] [color=blue] [line width=1.5pt] [line width=1.5pt] (b) .. controls (7.6, 5) .. (d);
    
     %CAMINO delgado  DE C a D internamente por acd
    \draw [color=mygreen] [line width=1pt] (c) .. controls (6, 1.8) .. (d);
   
    %LABEL del circuito bc inside bcd delgado
    \node at (2.25,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
     %LABEL del camino ab inside abc grueso
    \node at (4.15,6)[myblue,label=below:$ $,fill=white, circle](D) {$D$};

  %LABEL del camino ac inside abc grueso
    \node at (3.15,4)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
    
  \end{tikzpicture}

==> Figures/lct=1-or-fenced-5.tex <==
   %lct=1-or-fenced-5
  \begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (6,3.4641)[myblue,label=above right:$a$,fill=black, circle](a) {};
    \node at (6,10.3923)[myblue,label=above left:$b$,fill=black, circle](b) {};
    \node at (0,0)[myblue,label=above left :$c$,fill=black, circle](c) {};
    \node at (12,0)[myblue,label=above right:$d$,fill=black, circle](d) {};
    
    \draw [dashed] (a) -- (b);
    \draw [dashed] (b) -- (c);
    \draw [dashed] (a) -- (c);
    \draw [dashed] (a) -- (d);
    \draw [dashed] (b) -- (d);
    \draw [dashed] (c) -- (d);
    
    %CAMINO grueso DE A a B internamente por abc
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (3.35, 4.5) .. (b);
     %CAMINO grueso 2 DE A a B internamente por abd
    \draw [color=red] [line width=1.5pt] [line width=1.5pt] (a) .. controls (8.65, 4.5) .. (b);
   
    
    %CAMINO grueso DE A a C internamente por acd
    \draw [color=red] [line width=1.5pt] (a) .. controls (6, 1.25) .. (c);
    
    %CAMINO grueso DE A a D internamente por acd
    \draw [densely dashed] [color=blue] [line width=1.5pt] (a) .. controls (5, 1.25) .. (d);
    
     %CAMINO grueso 2 DE A a D internamente por acd
    \draw [color=mygreen] [line width=1pt] (a) .. controls (4.3, 1.73) .. (d);
    
    %CAMINO grueso DE A a C internamente por abc
    \draw [color=mygreen] [line width=1pt] (a) .. controls (4, 5.45) .. (c);
   
    %CAMINO grueso DE A a D internamente por abd
    %\draw [color=mygreen] [line width=1pt] (a) .. controls (8, 5.45) .. (d);
    
      %CAMINO grueso DE B a C internamente por bcd
    \draw [color=red] [line width=1.5pt] (b) .. controls (2, 6) .. (c);
    
      %CAMINO delgado 2 DE B a C internamente por abc
    \draw [densely dashdotted] [color=purple][line width=1.5pt] (b) .. controls (4.7, 5) .. (c);
    
    %CAMINO delgado 2 DE B a D internamente por abd
    \draw [densely dashed] [color=blue] [line width=1.5pt] [line width=1.5pt] (b) .. controls (6.4, 6) .. (d);
    %CAMINO delgado 3 DE B a D internamente por abd
    \draw [densely dashdotted] [color=purple] [line width=1.5pt] [line width=1.5pt] (b) .. controls (7.73, 4) .. (d);
    
    %CAMINO contorneado 2 DE C a D internamente por bcd
    \draw [color=mygreen] [line width=1pt] (c) .. controls (4.5, -1.5) and (3,-2.5) .. (7,-1) .. controls(10.3,0) and (10.5,-0.5) ..(d);
    
     %CAMINO contorneado 1 DE C a D internamente por bcd
    \draw [densely dashdotted] [color=purple] [line width=1pt] (d) .. controls (7.5, -1.5) and (9,-2.5) .. (5,-1) .. controls(1.7,0) and (1.5,-0.5) ..(c);
   
    %LABEL del circuito bc inside bcd delgado
    \node at (2.25,6)[myblue,label=below:$ $,fill=white, circle](C) {$C$};
     %LABEL del camino ab inside abc grueso
    \node at (4.15,6)[myblue,label=below:$ $,fill=white, circle](D) {$D$};

  %LABEL del camino ac inside abc grueso
    \node at (3.15,4)[myblue,label=below:$ $,fill=white, circle](F) {$F$};
    
     %LABEL del camino cd inside bcd contorneado 1
    \node at (7.8,-1.75)[myblue,label=below:$ $,fill=white, circle](J) {$J$};
    
  \end{tikzpicture}
